ROSAT HRI catalogue of X-ray sources in the LMC region

All 543 pointed observations of the ROSAT High Resolution Imager (HRI) with exposure times higher than 50 sec in a field of 10 deg x 10 deg covering the Large Magellanic Cloud (LMC) were analyzed. A catalogue was produced containing 397 X-ray sources with their properties measured by the HRI. The list was cross-correlated with the ROSAT Position Sensitive Propotional Counter (PSPC) source catalogue presented by Haberl & Pietsch (1999), the SIMBAD data base, and the TYCHO catalogue. 138 HRI sources are contained in the PSPC catalogue. The spatial resolution of the HRI was higher than that of the PSPC and the source position could be determined with errors mostly smaller than 15 arcsec which are dominated by systematic attitude errors. 94 HRI sources were identified with known objects based on their positional coincidence and X-ray properties. The catalogue contains 39 foreground stars, 24 supernova remnants (SNRs), five supersoft sources (SSSs), nine X-ray binaries (XBs), and nine AGN well known from literature. Another eight sources were identified with known candidates for these source classes. Additional 21 HRI sources are suggested in the present work as candidates for SNR, X-ray binary in the LMC, or background AGN because of their extent, hardness ratios, X-ray to optical flux ratio, or flux variability.

==> (inline-0) <==
\begin{tabular}{c}
\\[2cm]
\mbox{\psfig{figure=ds1817f7.ps,angle=0,width=175mm}}
\\[5mm]\\
\end{tabular}
\begin{tabular}{c}
\\[2cm]
\mbox{\psfig{figure=ds1817f8.ps,angle=0,width=175mm}}
\\[5mm]\\
\end{tabular}
\begin{tabular}{rrrrrccrrccl}
\hline\noalign{\smallskip}
1~ & \multicolumn{1}{c}{2} & \multicolumn{1}{c}{3} & 4~ & \multicolumn{1}{c}{5} & 6 & 7 & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{9} & 10 & 11 & ~~~12 \\
\hline\noalign{\smallskip}  
No & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \perr & \exil
& Count rate & \ext & \extl & \multicolumn{1}{c}{No} & HR1 & HR2 & Remarks \\
   & \multicolumn{2}{c}{(J2000.0)} & [\arcsec] & & [\ct] & [\arcsec] &
& \multicolumn{1}{c}{PSPC} & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
  9 & 04 53 43.5 & -68 24 23 &  4.4 &    15.3 & 5.99e-04$\pm$1.63e-04 &  1.2$\pm$ 1.9 &   0.1 &     &  &  & foreground star G0 HD 268717 [GGO93]                                             \\ 
 12 & 04 54 30.2 & -68 18 01 &  9.1 &    12.7 & 1.30e-03$\pm$3.20e-04 &  0.0$\pm$ 0.0 &   0.0 &     &  &  & foreground star HD 31961                                                         \\ 
 15 & 04 58 25.1 & -69 08 22 &  4.1 &    39.8 & 5.77e-03$\pm$1.31e-03 &  2.3$\pm$ 2.0 &   1.2 &  816 &  1.00$\pm$0.51 &  0.29$\pm$0.13 & foreground star F7V [CSM97]                                                      \\ 
 16 & 04 58 43.9 & -68 50 50 &  4.1 &   317.5 & 4.48e-02$\pm$3.74e-03 &  0.0$\pm$ 0.0 &   0.0 &  742 & -0.04$\pm$0.05 &  0.09$\pm$0.07 & foreground star dMe HD 268840 [CSM97]                                            \\ 
 18 & 05 02 09.3 & -66 20 36 &  5.3 &    16.2 & 7.81e-03$\pm$3.22e-03 &  0.4$\pm$ 2.7 & 0.0&  304 &  0.68$\pm$0.06 &  0.08$\pm$0.08 & foreground star K0III [SCF94]                                                    \\ 
 24 & 05 05 27.1 & -67 43 14 &  7.1 &   425.8 & 1.48e-02$\pm$1.10e-03
&  0.0$\pm$ 0.0 &   0.0 &  568 &  0.74$\pm$0.06 &  0.18$\pm$0.09 &
foreground eclipsing binary star ASAS J050526-6743.2                             \\ 
 63 & 05 13 39.4 & -69 32 00 &  6.5 &    33.1 & 6.14e-03$\pm$1.40e-03 &  0.0$\pm$ 0.0 &   0.0 &  943 &  &  & foreground star K1V [CSM97]                                                      \\ 
 71 & 05 14 26.8 & -69 57 05 &  1.7 &   160.7 & 3.52e-03$\pm$3.08e-04 &  1.7$\pm$ 1.4 &   1.3 &     &  &  & foreground star HD 269255                                                        \\ 
 79 & 05 16 07.2 & -68 15 35 &  2.4 &   691.7 & 7.17e-02$\pm$4.31e-03 &  0.0$\pm$ 0.0 &   0.0 &  636 & -0.03$\pm$0.06 & -0.09$\pm$0.09 & foreground star G1V [SCF94]                                                      \\ 
 87 & 05 17 25.8 & -71 31 58 & 15.1 &    17.3 & 7.26e-03$\pm$1.82e-03 &  4.3$\pm$ 6.2 &   0.1 & 1284 &  1.00$\pm$0.79 & -0.09$\pm$0.10 & foreground star K2III\& HD 35324                                                 \\ 
 91 & 05 18 32.3 & -68 13 33 &  1.7 &   201.4 & 1.47e-02$\pm$1.85e-03
&  1.7$\pm$ 1.2 &   2.8 &  634 & -1.00$\pm$1.37 &  & foreground star
K3V HD 269320 [GGO93], [SCF94]                         \\ 
 99 & 05 19 56.2 & -71 29 07 &  6.3 &    25.8 & 8.53e-03$\pm$2.61e-03 &  0.4$\pm$ 2.7 & 0.0& 1280 &  0.30$\pm$0.13 &  0.35$\pm$0.10 & foreground star K2III [SCF94]                                                    \\ 
103 & 05 22 08.2 & -68 04 28 &  2.4 &   124.0 & 5.61e-03$\pm$5.50e-04 &  0.0$\pm$ 0.0 &   0.0 &     &  &  & foreground star HD 35862                                                         \\ 
104 & 05 22 19.6 & -67 51 31 &  2.7 &    30.5 & 1.72e-03$\pm$3.14e-04 &  1.4$\pm$ 1.5 &   0.4 &     &  &  & foreground star HD 269422                                                        \\ 
117 & 05 23 13.3 & -69 33 43 &  3.7 &    39.8 & 9.61e-04$\pm$1.36e-04 &  0.9$\pm$ 3.2 & 0.0&  954 &  1.00$\pm$0.50 &  & foreground star GSC 09166-00446                                                  \\ 
123 & 05 24 01.4 & -71 09 33 &  7.1 &   455.0 & 5.64e-02$\pm$5.15e-03 &  3.0$\pm$ 1.3 &  36.1 & 1242 & -0.17$\pm$0.12 &  0.24$\pm$0.19 & foreground star M5e 1E 0524.7-7112\\
133 & 05 25 02.3 & -67 53 28 &  8.7 &    27.0 & 4.48e-03$\pm$9.35e-04 &  0.0$\pm$ 0.0 &   0.0 &  595 &  0.38$\pm$0.10 &  0.08$\pm$0.12 & foreground star K2IV, RS CVn? [CSM97]                                            \\ 
140 & 05 25 38.4 & -69 35 43 &  0.6 &  1847.2 & 7.64e-03$\pm$2.55e-04 &  2.5$\pm$ 0.8 &  70.3 &  964 &  0.30$\pm$0.08 & -0.01$\pm$0.10 & foreground star F7V HD 36436 [CSM97]                                             \\ 
145 & 05 25 58.1 & -70 11 07 &  2.1 &   259.6 & 7.57e-03$\pm$6.45e-04 &  0.0$\pm$ 0.0 &   0.0 & 1093 &  0.68$\pm$0.06 &  0.23$\pm$0.07 & foreground star K2IV-V, RS CVn [SCF94]                                           \\ 
154 & 05 26 34.9 & -63 41 34 &  3.5 &    21.5 & 8.72e-04$\pm$2.44e-04 &  0.0$\pm$ 0.0 &   0.0 &     &  &  & foreground star HD 36355                                                         \\ 
156 & 05 26 59.8 & -68 37 22 &  3.8 &    45.0 & 2.37e-03$\pm$3.87e-04 &  0.0$\pm$ 0.0 &   0.0 &  693 & -0.46$\pm$0.09 & -0.47$\pm$0.16 & foreground star F0IV-V HD 36584                                                  \\ 
171 & 05 28 11.7 & -71 05 38 &  8.1 &    19.0 & 1.39e-03$\pm$2.79e-04 &  0.0$\pm$ 0.0 &   0.0 &     &  &  & foreground star F3/F5V HD 36877                                                  \\ 
176 & 05 28 26.8 & -70 54 02 &  8.3 &    24.1 & 2.81e-03$\pm$5.26e-04 &  0.0$\pm$ 0.0 &   0.0 &     &  &  & foreground star G0V HD 36890                                                     \\ 
178 & 05 28 32.5 & -68 36 13 &  1.5 &   734.8 & 1.18e-02$\pm$7.34e-04 &  2.2$\pm$ 1.1 &  12.0 &  687 &  1.00$\pm$0.19 &  0.01$\pm$0.05 & foreground star G1V [CSM97]                                                      \\ 
180 & 05 28 44.7 & -65 26 56 &  0.2 & 31209.6 & 2.36e+00$\pm$2.90e-02 &  2.0$\pm$ 0.4 & 421.5 &  122 & -0.00$\pm$0.01 &  0.07$\pm$0.01 & foreground star K1III\& HD 36705 (AB Dor)                                        \\ 
189 & 05 29 24.0 & -68 49 12 &  2.3 &    54.3 & 1.89e-03$\pm$3.18e-04 &  2.1$\pm$ 1.9 &   1.2 &  728 &  0.23$\pm$0.14 &  0.02$\pm$0.17 & foreground star? [HP99b]\\
193 & 05 29 27.0 & -68 52 05 &  0.6 &  2800.3 & 3.33e-02$\pm$1.21e-03 &  1.9$\pm$ 0.8 &  26.9 &  749 &  0.06$\pm$0.02 &  0.04$\pm$0.03 & foreground star G5 HD 269620 [CSM97]                                             \\ 
212 & 05 30 49.6 & -67 05 55 & 10.0 &    20.9 & 1.18e-02$\pm$3.76e-03 &  0.0$\pm$ 0.0 &   0.0 &  478 & -0.25$\pm$0.18 &  0.34$\pm$0.28 & foreground star dMe [SCF94]                                                      \\ 
216 & 05 31 03.1 & -71 06 10 &  3.5 &    25.4 & 9.92e-04$\pm$2.34e-04 &  1.4$\pm$ 1.8 &   0.2 &     &  &  & foreground star GSC 09166-00859                                                  \\ 
262 & 05 35 22.8 & -66 12 55 &  8.3 &    48.9 & 1.00e-02$\pm$1.88e-03 &  0.0$\pm$ 0.0 &   0.0 &  268 & -0.24$\pm$0.13 & -1.00$\pm$1.65 & foreground star dM4e [CCH84]                                                     \\ 
293 & 05 38 15.9 & -69 23 30 &  0.9 &  2548.9 & 4.30e-02$\pm$1.46e-03 &  0.6$\pm$ 1.1 &   0.0 &  902 &  0.02$\pm$0.03 & -0.00$\pm$0.04 & foreground star dMe CAL 69 [CSM97]                                               \\ 
294 & 05 38 21.3 & -68 50 34 &  2.6 &    33.2 & 1.37e-03$\pm$2.89e-04 &  0.0$\pm$ 0.0 &   0.0 &     &  &  & foreground star G5V HD 269916                                                    \\ 
296 & 05 38 34.4 & -68 53 07 &  0.4 &  5091.1 & 5.56e-02$\pm$1.64e-03 &  0.0$\pm$ 0.0 &   0.0 &  752 & -0.04$\pm$0.02 &  0.05$\pm$0.02 & foreground star G2V, RS CVn? [CSM97]                                             \\ 
305 & 05 38 50.0 & -69 44 27 &  4.1 &    36.0 & 1.46e-03$\pm$2.48e-04 &  0.0$\pm$ 0.0 &   0.0 &     &  &  & foreground star F2V HD 38329                                                     \\ 
308 & 05 39 29.2 & -69 57 09 &  4.4 &    20.3 & 8.84e-04$\pm$2.24e-04 &  0.0$\pm$ 0.0 &   0.0 &     &  &  & foreground star HD 269934                                                        \\ 
349 & 05 43 34.5 & -64 22 55 &  7.2 &   624.1 & 3.06e-02$\pm$1.79e-03 &  0.0$\pm$ 0.0 &   0.0 &   61 & -0.00$\pm$0.13 &  0.05$\pm$0.19 & foreground star? [HP99b]                                                         \\ 
356 & 05 44 46.4 & -65 44 07 &  3.9 &    15.3 & 1.43e-03$\pm$5.16e-04 &  0.0$\pm$ 0.0 &   0.0 &  157 & -0.20$\pm$0.22 & -1.00$\pm$0.63 & foreground star A7V HD 39014                                                     \\ 
375 & 05 48 19.2 & -70 20 44 &  1.7 &   216.6 & 3.57e-03$\pm$3.47e-04 &  2.3$\pm$ 1.3 &   7.5 & 1127 &  &  & foreground star F3/F5IV/V HD 39756                                               \\ 
379 & 05 49 28.9 & -69 47 14 &  9.9 &    24.2 & 1.81e-03$\pm$3.34e-04 &  0.0$\pm$ 0.0 &   0.0 & 1014 & -1.00$\pm$0.89 &  & foreground star F2V HD 39904                                                     \\ 
383 & 05 49 46.5 & -71 49 36 &  7.1 &   570.5 & 9.56e-03$\pm$5.97e-04 &  3.3$\pm$ 1.2 &  62.1 & 1312 & -0.02$\pm$0.06 & -0.16$\pm$0.08 & foreground star dMe [SCC99]                                                      \\ 
386 & 05 51 00.5 & -69 54 08 &  4.4 &   106.0 & 1.20e-02$\pm$1.73e-03 &  0.6$\pm$ 3.0 & 0.0& 1036 & -0.11$\pm$0.16 & -1.00$\pm$3.23 & foreground star F5V HD 40156                                                     \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrrrrccrrccl}
\hline\noalign{\smallskip}
1~ & \multicolumn{1}{c}{2} & \multicolumn{1}{c}{3} & 4~ & \multicolumn{1}{c}{5} & 6 & 7 & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{9} & 10 & 11 & ~~~12 \\
\hline\noalign{\smallskip}  
No & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \perr & \exil & Count rate & \ext & \extl & \multicolumn{1}{c}{No} & HR1 & HR2 & Remarks \\
   & \multicolumn{2}{c}{(J2000.0)} & [\arcsec] & & [\ct] & [\arcsec] &
& \multicolumn{1}{c}{PSPC} & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
  8 & 04 53 38.0 & -68 29 20 &  3.2 &   392.8 & 1.66e-02$\pm$7.28e-04 &  6.3$\pm$ 1.4 & 687.9 &  670 &  0.86$\pm$0.01 & -0.36$\pm$0.01 & SNR 0453-68.5                                                                    \\ 
 13 & 04 54 47.3 & -66 25 44 &  8.3 &    96.2 & 8.53e-03$\pm$7.03e-04 & 13.6$\pm$ 4.5 &  46.7 &  329 &  0.84$\pm$0.04 & -0.24$\pm$0.05 & SNR LHA 120-N 11L                                                                \\ 
 25 & 05 05 42.0 & -67 52 29 &  7.0 &  2223.3 & 5.83e-02$\pm$1.40e-03 &  6.8$\pm$ 1.1 &4214.3 &  592 &  0.81$\pm$0.01 & -0.21$\pm$0.01 & SNR DEM L 71                                                                     \\ 
 27 & 05 05 55.5 & -68 01 51 &  7.0 &  7040.7 & 2.16e-01$\pm$3.25e-03 & 12.2$\pm$ 1.7 &5968.8 &  614 &  0.89$\pm$0.01 & -0.19$\pm$0.02 & SNR LHA 120-N 23                                                                 \\ 
 43 & 05 08 58.6 & -68 43 35 &  7.0 & 13431.0 & 5.04e-01$\pm$7.44e-03 &  5.4$\pm$ 0.8 &8288.7 &  707 &  0.97$\pm$0.00 &  0.13$\pm$0.01 & SNR LHA 120-N 103B                                                               \\ 
 47 & 05 09 31.3 & -67 31 17 &  7.0 &  5476.1 & 6.33e-02$\pm$1.11e-03 &  6.5$\pm$ 0.9 &7396.2 &  542 &  0.78$\pm$0.01 & -0.27$\pm$0.01 & SNR 0509.0-67.5                                                                  \\ 
 50 & 05 10 48.7 & -68 45 27 &  7.6 &    21.3 & 4.16e-03$\pm$1.28e-03 &  0.0$\pm$ 0.0 &   0.4 &  712 &  1.00$\pm$0.10 &  0.34$\pm$0.07 & SNR? [WHHW91]\\
 97 & 05 19 34.3 & -69 02 01 &  7.0 &  8929.9 & 2.58e-01$\pm$3.80e-03 &  6.2$\pm$ 0.8 &9883.6 &  789 &  0.95$\pm$0.00 & -0.02$\pm$0.01 & SNR 0519-69.0                                                                    \\ 
 98 & 05 19 48.9 & -69 26 09 &  7.9 &    45.9 & 8.54e-03$\pm$8.38e-04 & 10.4$\pm$ 3.5 &  74.6 &  915 &  0.36$\pm$0.08 & -0.14$\pm$0.10 & SNR 0520-69.4                                                                    \\ 
114 & 05 23 02.4 & -67 53 00 &  4.9 &    17.4 & 3.13e-03$\pm$5.53e-04 &  6.2$\pm$ 2.8 &   6.5 &  594 &  1.00$\pm$0.04 &  0.17$\pm$0.06 & SNR 0523-67.9 [CMG93]\\
132 & 05 25 01.9 & -69 38 51 &  0.5 &  7939.5 & 2.66e-01$\pm$2.44e-03 &  6.4$\pm$ 0.9 &9439.5 &  977 &  0.94$\pm$0.00 & -0.04$\pm$0.01 & SNR LHA 120-N 132D                                                               \\ 
136 & 05 25 22.9 & -65 59 17 &  7.0 &  2178.7 & 4.85e-02$\pm$5.97e-04 & 10.0$\pm$ 1.4 &5218.8 &  219 &  0.94$\pm$0.01 & -0.14$\pm$0.02 & SNR LHA 120-N 49B                                                                \\ 
146 & 05 26 00.1 & -66 05 19 &  7.0 &  5983.6 & 7.83e-02$\pm$5.44e-04 &  6.8$\pm$ 0.9 &8459.6 &  241 &  0.95$\pm$0.00 & -0.02$\pm$0.01 & SNR LHA 120-N 49                                                                 \\ 
166 & 05 27 45.6 & -69 11 51 &  7.9 &    23.4 & 1.74e-03$\pm$3.23e-04 &  4.7$\pm$ 2.5 &   8.7 &  836 &  1.00$\pm$0.74 &  1.00$\pm$6.84 & SNR 0528-69.2                                                                    \\ 
223 & 05 31 56.7 & -70 59 59 &  3.4 &    71.6 & 4.76e-03$\pm$3.79e-04 &  8.2$\pm$ 2.5 & 110.9 & 1222 &  1.00$\pm$0.09 & -0.26$\pm$0.04 & SNR LHA 120-N 206                                                                \\ 
231 & 05 32 27.3 & -67 31 10 &  8.5 &   106.1 & 1.80e-02$\pm$1.99e-03 &  9.1$\pm$ 4.8 &   9.8 &  540 &  1.00$\pm$0.49 & -0.45$\pm$0.09 & SNR? 0532-67.5 [C97]\\
248 & 05 33 55.7 & -69 54 47 &  8.1 &   102.9 & 4.42e-02$\pm$3.39e-03 & 15.7$\pm$ 4.7 & 153.6 & 1043 &  1.00$\pm$0.11 & -0.20$\pm$0.05 & SNR 0534-69.9                                                                    \\ 
252 & 05 34 16.3 & -70 33 43 & 10.6 &    10.5 & 3.99e-03$\pm$1.08e-03 &  7.4$\pm$ 4.5 &   4.8 & 1160 &  0.82$\pm$0.03 &  0.08$\pm$0.04 & SNR DEM L 238                                                                    \\ 
268 & 05 35 45.7 & -69 18 00 &  1.5 &    63.8 & 1.36e-03$\pm$9.48e-05 &  5.8$\pm$ 1.6 & 119.1 &  866 &  1.00$\pm$0.09 & -0.14$\pm$0.05 & SNR Honeycomb Nebula                                                             \\ 
269 & 05 35 46.5 & -66 02 23 &  7.0 &  3681.1 & 3.11e-01$\pm$6.77e-03 &  7.2$\pm$ 1.1 &5993.1 &  226 &  0.94$\pm$0.00 & -0.01$\pm$0.01 & SNR LHA 120-N 63A                                                                \\ 
270 & 05 35 48.9 & -69 09 31 &  2.8 &    47.9 & 9.83e-04$\pm$9.34e-05 &  6.8$\pm$ 2.4 &  37.3 &     &  &  & SNR 0536-69.2, 30 DOR C: knot                                                    \\ 
274 & 05 36 06.6 & -70 38 57 &  9.2 &    11.0 & 3.46e-03$\pm$1.06e-03 &  5.1$\pm$ 3.5 &   4.0 & 1173 &  1.00$\pm$0.02 & -0.17$\pm$0.04 & SNR DEM L 249                                                                    \\ 
276 & 05 36 17.3 & -69 13 04 &  2.0 &    55.0 & 1.14e-03$\pm$9.25e-05 &  6.1$\pm$ 1.9 &  72.0 &  840 &  0.89$\pm$   * &  0.11$\pm$   * & SNR 0536-69.2, 30 DOR C: knot                                                    \\ 
277 & 05 36 19.0 & -69 09 30 &  3.2 &    64.0 & 1.37e-03$\pm$1.15e-04 &  8.5$\pm$ 2.7 &  43.2 &     &  &  & SNR 0536-69.2, 30 DOR C: knot                                                    \\ 
289 & 05 37 46.9 & -69 10 18 &  0.4 &  8036.1 & 4.07e-02$\pm$6.36e-04 &  5.1$\pm$ 0.7 &3391.0 &  826 &  1.00$\pm$0.02 &  0.47$\pm$0.02 & SNR 0538-69.1, LHA 120-N 157B (CAL 67)                                           \\ 
310 & 05 39 36.6 & -70 01 58 &  9.3 &    27.1 & 4.28e-03$\pm$6.40e-04 & 10.1$\pm$ 4.4 &  14.4 & 1063 &  1.00$\pm$0.17 & -0.17$\pm$0.10 & SNR? [HP99b]\\
315 & 05 40 04.5 & -69 43 58 &  3.6 &    41.3 & 3.36e-03$\pm$3.52e-04 &  5.8$\pm$ 2.0 &  61.8 &     &  &  & SNR? [CKS97]                                                                     \\ 
318 & 05 40 10.9 & -69 19 52 &  0.7 & 17883.4 & 1.95e-01$\pm$3.32e-03 &  2.7$\pm$ 0.5 & 781.3 &  877 &  0.98$\pm$0.00 &  0.58$\pm$0.01 & SNR LHA 120-N 158A, PSR B0540-69                                                 \\ 
365 & 05 46 57.1 & -69 42 40 & 10.7 &    32.2 & 7.62e-03$\pm$8.64e-04 & 16.8$\pm$ 6.2 &  29.9 &  993 &  0.95$\pm$   * &  0.21$\pm$   * & SNR LHA 120-N 135, shell B                                           \\ 
366 & 05 47 18.5 & -69 41 28 &  7.4 &    29.7 & 3.41e-03$\pm$3.51e-04 &  6.7$\pm$ 2.2 &  85.5 &  987 &  1.00$\pm$0.10 &  0.22$\pm$0.07 & SNR LHA 120-N 135, shell A                                           \\ 
372 & 05 47 47.6 & -70 24 46 &  3.0 &    37.3 & 8.31e-03$\pm$1.11e-03 &  6.4$\pm$ 2.5 &  60.3 & 1137 &  1.00$\pm$0.05 & -0.10$\pm$0.06 & SNR 0548-70.4                                                                    \\ 
\noalign{\smallskip}
  4 & 04 39 49.6 & -68 09 01 &  0.4 &  6228.5 & 1.66e-01$\pm$4.89e-03 &  2.1$\pm$ 0.6 & 138.9 &  628 & -1.00$\pm$0.01 &  & SSS RX J0439.8-6809                                                              \\ 
 65 & 05 13 50.7 & -69 51 46 &  1.2 & 16279.1 & 3.09e-01$\pm$2.41e-03 &  2.8$\pm$ 0.5 &1161.2 & 1030 & -0.86$\pm$0.00 & -0.98$\pm$0.01 & SSS RX J0513.9-6951                                                              \\ 
167 & 05 27 49.4 & -69 54 05 &  4.3 &    21.1 & 5.08e-04$\pm$1.24e-04 &  0.0$\pm$ 0.0 &   0.0 & 1039 & -1.00$\pm$0.01 &  & SSS RX J0527.8-6954                                                              \\ 
348 & 05 43 34.2 & -68 22 21 &  1.1 & 17776.1 & 2.15e-01$\pm$3.26e-03 &  2.2$\pm$ 0.7 &  46.1 &  654 & -0.87$\pm$0.02 & -1.00$\pm$0.51 & SSS CAL 83 [SCF94]                                                               \\ 
363 & 05 46 46.9 & -71 08 52 &  7.0 &  3268.5 & 6.23e-02$\pm$2.17e-03 &  3.0$\pm$ 0.8 & 242.1 & 1240 &  0.80$\pm$0.01 & -0.86$\pm$0.01 & SSS CAL 87                                                                       \\ 
\noalign{\smallskip}
 17 & 05 01 23.9 & -70 33 33 &  2.9 &    58.0 & 1.12e-02$\pm$2.64e-03 &  1.1$\pm$ 1.5 &   0.1 &     &  &  & HMXB RX J0501.6-7034 (CAL 9)                                                     \\ 
 19 & 05 02 51.6 & -66 26 25 &  1.2 &  2361.6 & 4.35e-01$\pm$2.26e-02 &  1.8$\pm$ 0.8 &  23.0 &  331 &  1.00$\pm$0.67 &  0.43$\pm$0.18 & HMXB RX J0502.9-6626 (CAL E)                                                     \\ 
202 & 05 29 48.3 & -65 56 46 &  2.0 &   119.2 & 1.94e-03$\pm$2.05e-04 &  0.0$\pm$ 0.0 &   0.0 &  204 &  0.84$\pm$0.04 &  0.49$\pm$0.06 & HMXB Be/X transient RXJ0529.8-6556 \\
218 & 05 31 13.5 & -66 07 09 &  0.8 &  1133.4 & 9.42e-03$\pm$4.08e-04 &  0.0$\pm$ 0.0 &   0.0 &  252 &  0.64$\pm$0.03 &  0.27$\pm$0.04 & HMXB Be/X transient EXO053109-6609 \\
233 & 05 32 33.1 & -65 51 43 &  1.4 &   327.0 & 3.99e-03$\pm$2.80e-04 &  0.0$\pm$ 0.0 &   0.0 &  184 &  1.00$\pm$0.10 &  0.43$\pm$0.05 & HMXB RX J0532.5-6551                                                \\ 
238 & 05 32 42.8 & -69 26 18 &  3.9 &    29.3 & 1.35e-03$\pm$2.82e-04 &  2.5$\pm$ 2.1 &   1.1 &  914 &  1.00$\pm$0.31 &  0.29$\pm$0.19 & LMXB? RX J0532.7-6926 [HP99a]                                                    \\ 
239 & 05 32 49.5 & -66 22 13 &  0.2 & 30957.4 & 2.82e+00$\pm$4.22e-02 &  1.6$\pm$ 0.4 & 182.5 &  316 &  0.51$\pm$0.01 &  0.12$\pm$0.02 & HMXB LMC X-4, HD 269743 O8III                                                    \\ 
306 & 05 38 56.3 & -64 05 03 &  0.2 & 34020.7 & 7.37e+00$\pm$6.88e-02 &  1.9$\pm$ 0.4 & 367.4 &   41 &  0.84$\pm$0.00 &  0.28$\pm$0.01 & HMXB LMC X-3                                                                     \\ 
311 & 05 39 38.7 & -69 44 32 &  3.0 & 32679.3 & 3.77e+00$\pm$4.68e-02 &  0.0$\pm$ 0.0 &   0.0 & 1001 &  0.99$\pm$0.00 &  0.74$\pm$0.00 & HMXB LMC X-1, O8III                                                              \\ 
352 & 05 44 06.0 & -71 00 51 &  7.8 &    12.3 & 1.34e-03$\pm$5.17e-04 &  0.0$\pm$ 0.0 &   0.0 & 1225 &  1.00$\pm$0.03 &  0.65$\pm$0.03 & HMXB RX J0544.1-7100 [HP99b]                                                     \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrrrrccrrccl}
\hline\noalign{\smallskip}
1~ & \multicolumn{1}{c}{2} & \multicolumn{1}{c}{3} & 4~ & \multicolumn{1}{c}{5} & 6 & 7 & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{9} & 10 & 11 & ~~~12 \\
\hline\noalign{\smallskip}  
No & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \perr & \exil & Count rate & \ext & \extl & \multicolumn{1}{c}{No} & HR1 & HR2 & Remarks \\
   & \multicolumn{2}{c}{(J2000.0)} & [\arcsec] & & [\ct] & [\arcsec] &
& \multicolumn{1}{c}{PSPC} & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
 10 & 04 54 10.7 & -66 43 17 &  7.3 &    55.1 & 8.01e-03$\pm$1.82e-03 &  1.5$\pm$ 1.5 &   0.6 &  411 &  1.00$\pm$0.24 &  0.29$\pm$0.07 & AGN RX J0454.2-6643, z=0.228 [CGC97]                                            \\ 
 20 & 05 03 04.0 & -66 33 44 &  2.2 &   188.8 & 5.35e-02$\pm$8.03e-03 &  0.0$\pm$ 0.0 &   0.0 &  380 &  0.83$\pm$0.03 &  0.17$\pm$0.03 & AGN RX J0503.1-6634, z=0.064 [SCF94]                                             \\ 
 86 & 05 17 16.9 & -70 44 01 &  2.2 &   186.4 & 1.03e-02$\pm$1.24e-03 &  2.5$\pm$ 1.4 &   8.2 &     &  &  & AGN RX J0517.3-7044, z=0.169 [CSM97]                                     \\ 
124 & 05 24 02.5 & -70 11 09 &  1.6 &   800.1 & 1.57e-02$\pm$8.88e-04 &  1.6$\pm$ 1.2 &   2.0 & 1094 &  0.91$\pm$0.02 &  0.27$\pm$0.04 & AGN RX J0524.0-7011, z=0.151 [SCF94]                                             \\ 
220 & 05 31 31.8 & -71 29 46 &  3.5 &    46.4 & 1.19e-02$\pm$3.54e-03 &  0.0$\pm$ 0.0 &   0.0 &     &  &  & AGN RX J0531.5-7130, z=0.221 [SCF94]                                   \\ 
224 & 05 31 59.9 & -69 19 51 &  3.5 &    46.4 & 2.81e-03$\pm$5.53e-04 &  2.4$\pm$ 1.9 &   2.3 &  876 &  1.00$\pm$0.21 &  0.02$\pm$0.09 & AGN RX J0532.0-6920, z=0.149 [SCF94]                                             \\ 
257 & 05 34 44.6 & -67 38 56 &  8.5 &    41.1 & 6.03e-03$\pm$1.13e-03 &  0.0$\pm$ 0.0 &   0.0 &  561 &  1.00$\pm$0.15 & -0.04$\pm$0.15 & AGN RX J0534.8-6739, z=0.072 [CSM97]                                             \\ 
371 & 05 47 45.2 & -67 45 05 &  2.6 &    89.0 & 9.63e-03$\pm$1.75e-03 &  2.1$\pm$ 1.5 &   3.4 &     &  &  & AGN RX J0547.8-6745, z=0.391 [CSM97]                                            \\ 
385 & 05 50 31.5 & -71 09 57 &  8.6 &    29.1 & 3.59e-03$\pm$7.58e-04 &  0.5$\pm$ 3.7 & 0.0& 1243 &  1.00$\pm$0.75 &  1.00$\pm$1.61 & AGN RX J0550.5-7110, z=0.443 [CGC97]                                            \\ 
389 & 05 52 24.3 & -64 02 12 &  7.1 &   464.0 & 4.82e-02$\pm$4.64e-03 &  2.3$\pm$ 1.2 &  10.8 &   37 &  0.57$\pm$0.11 &  0.17$\pm$0.12 & AGN? PKS 0552-640 [HP99b]                                                        \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrrrrccrrrccl}
\hline\noalign{\smallskip}
1~ & \multicolumn{1}{c}{2} & \multicolumn{1}{c}{3} & 4~ &
\multicolumn{1}{c}{5} & 6 & 7 & \multicolumn{1}{c}{8} &
\multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} & 11 & 12 & ~~~13 \\
\hline\noalign{\smallskip}  
No & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \perr & \exil
& Count rate & \ext & \extl & log(f$_{x}$/f$_{opt}$) & \multicolumn{1}{c}{No} & HR1 & HR2 & Remarks \\
   & \multicolumn{2}{c}{(J2000.0)} & [\arcsec] & & [\ct] & [\arcsec] &
& & \multicolumn{1}{c}{PSPC} & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
 28 & 05 05 58.4 & -68 10 30 &  8.4 &    22.8 & 1.85e-03$\pm$4.21e-04 &  2.7$\pm$ 3.4 &   0.2 &-3.09 &     &      &      & $<$stellar$>$                                                                   \\
 29 & 05 06 16.7 & -68 15 09 &  9.7 &    30.5 & 3.82e-03$\pm$6.81e-04 &  0.0$\pm$ 0.0 &   0.0 &-2.77 & &  & & $<$stellar$>$                                                     \\  
 49 & 05 10 28.7 & -67 37 41 &  7.1 &   484.0 & 5.01e-03$\pm$3.10e-04 &  0.0$\pm$ 0.0 &   0.0 &-0.89 &  559 &  1.00$\pm$0.71 &  0.26$\pm$0.16 & $<$XB$>$ or $<$AGN$>$ \\  
 90 & 05 17 47.8 & -71 44 05 & 11.4 &    15.9 & 1.96e-03$\pm$6.46e-04 &  1.9$\pm$ 2.3 &   0.3 &-3.06 & 1305 &  1.00$\pm$1.34 &  0.45$\pm$0.15 & $<$stellar$>$                            \\  
135 & 05 25 22.5 & -69 49 16 &  4.9 &    29.6 & 2.12e-03$\pm$3.86e-04 &  0.0$\pm$ 0.0 &   0.0 &-3.23 & 1025 &  1.00$\pm$0.64 &  1.00$\pm$2.40 & $<$stellar$>$                         \\  
197 & 05 29 39.2 & -66 08 06 & 20.1 &    12.7 & 1.96e-03$\pm$4.05e-04 & 17.1$\pm$10.8 &   2.2 &-0.62 &     &      &      & $<$SNR$>$                                                       \\  
217 & 05 31 13.1 & -68 25 48 &  7.7 &    21.8 & 1.09e-03$\pm$2.78e-04 &  0.0$\pm$ 0.0 &   0.0 &-3.11 &  661 &      &  1.00$\pm$1.10 & $<$stellar$>$                          \\  
229 & 05 32 15.6 & -71 04 26 &  4.8 &    14.1 & 8.18e-04$\pm$2.30e-04 &  0.0$\pm$ 0.0 &   0.0 &-3.48 &     &      &      & $<$stellar$>$                \\  
230 & 05 32 18.5 & -71 07 43 &  2.9 &   302.5 & 4.69e-03$\pm$3.49e-04 &  0.0$\pm$ 0.0 &   0.0 & 1.56 & 1238 &  1.00$\pm$0.35 &  1.00$\pm$0.98 & $<$XB$>$ or $<$AGN$>$                 \\  
254 & 05 34 27.7 & -69 25 40 &  5.9 &    11.0 & 2.65e-03$\pm$9.41e-04 &  0.0$\pm$ 0.0 &   0.0 &-2.77 &     &      &      & $<$stellar$>$                                                                   \\  
284 & 05 37 28.6 & -69 23 18 & 13.4 &    11.5 & 4.07e-03$\pm$1.05e-03 &  9.8$\pm$ 7.6 &   1.5 &-1.58 &     &      &      & $<$SNR$>$                                                        \\  
287 & 05 37 35.9 & -68 25 57 &  7.4 &   115.8 & 3.15e-03$\pm$3.26e-04 &  0.0$\pm$ 0.0 &   0.0 &-3.34 &     &      &      & $<$stellar$>$               \\  
288 & 05 37 36.2 & -69 16 42 &  9.7 &    16.3 & 8.36e-04$\pm$1.40e-04 & 11.5$\pm$ 5.5 &   5.1 &-0.51 &     &      &      & $<$SNR$>$                                                    \\  
300 & 05 38 42.4 & -68 52 41 &  1.5 &   103.8 & 2.75e-03$\pm$3.86e-04 &  0.8$\pm$ 1.3 &   0.1 &-2.75 &   & &  & $<$stellar$>$           \\  
307 & 05 39 27.9 & -69 33 12 & 12.0 &    15.7 & 2.49e-03$\pm$4.68e-04 & 12.8$\pm$ 6.5 &   4.0 & 0.76 &     &      &      & $<$SNR$>$                                                          \\  
313 & 05 39 59.9 & -68 28 42 &  7.1 &   315.3 & 6.31e-03$\pm$5.22e-04 &  2.7$\pm$ 1.2 &  26.9 &-2.79 &  668 &  1.00$\pm$0.62 &  1.00$\pm$1.88 & $<$stellar$>$                                                   \\  
328 & 05 41 22.2 & -69 36 29 &  6.6 &    11.1 & 7.28e-04$\pm$2.03e-04 &  0.0$\pm$ 0.0 &   0.0 &-0.77 &     &      &      & $<$HMXB$>$ LMC B2 supergiant star              \\  
332 & 05 41 37.1 & -68 32 32 &  4.5 &    33.6 & 2.34e-03$\pm$4.27e-04 &  0.0$\pm$ 0.0 &   0.0 &-2.34 &     &      &      & $<$HMXB$>$ LMC O star                                                   \\  
338 & 05 42 01.2 & -69 24 44 & 11.9 &    11.5 & 2.43e-03$\pm$5.91e-04 &  8.3$\pm$ 5.6 &   2.8 & 0.47 &     &      &      & $<$SNR$>$                                                     \\  
347 & 05 43 22.2 & -68 56 39 &  6.4 &   141.3 & 2.51e-03$\pm$3.01e-04 &  1.2$\pm$ 1.1 &   0.8 &-3.07 &     &      &      & $<$stellar$>$                                                                   \\  
364 & 05 46 55.7 & -68 51 35 &  7.0 &  1146.0 & 2.02e-02$\pm$1.00e-03 &  3.6$\pm$ 1.0 & 171.7 & 0.43 &  747 &  1.00$\pm$0.21 &  1.00$\pm$0.60 & $<$XB$>$ or $<$AGN$>$              \\  
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrrrrccrrrccl}
\hline\noalign{\smallskip}
1~ & \multicolumn{1}{c}{2} & \multicolumn{1}{c}{3} & 4~ &
\multicolumn{1}{c}{5} & 6 & 7 & \multicolumn{1}{c}{8} &
\multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} & 11 & 12 & ~~~13 \\
\hline\noalign{\smallskip}  
No & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \perr & \exil
& Count rate & \ext & \extl & Count rate & \multicolumn{1}{c}{No} & HR1 & HR2 & Remarks \\
 & & & & & & & & \multicolumn{1}{c}{PSPC} & \multicolumn{1}{c}{PSPC} & & & \\ 
 & \multicolumn{2}{c}{(J2000.0)} & [\arcsec] & & [\ct] & [\arcsec] &
& \multicolumn{1}{c}{[\ct]} & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
  1 & 04 38 23.9 & -68 08 24 & 5.7 & 10.7 & 4.42e-03$\pm$1.82e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$1.74E-03 & & & & \\ 
  2 & 04 38 31.3 & -68 12 01 & 3.0 & 32.7 & 2.81e-03$\pm$6.18e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.71E-03 & & & & \\ 
  3 & 04 39 44.7 & -67 58 39 & 10.0 & 10.1 & 3.81e-03$\pm$1.21e-03 & 5.2$\pm$ 5.7 & 0.4 &  & & & & \\ 
  4 & 04 39 49.6 & -68 09 01 & 0.4 & 6228.5 & 1.66e-01$\pm$4.89e-03 & 2.1$\pm$ 0.6 & 138.9 & 1.15E+00  & 628 & -1.00$\pm$0.01 & & SSS RX J0439.8-6809  \\ 
  5 & 04 40 07.7 & -68 14 54 & 4.5 & 12.1 & 2.37e-03$\pm$8.84e-04 & 1.8$\pm$ 2.4 & 0.2 & $<$1.12E-03 & & & & \\ 
  6 & 04 42 04.6 & -68 08 30 & 12.0 & 11.1 & 1.11e-02$\pm$3.92e-03 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
  7 & 04 53 36.5 & -68 27 45 & 3.6 & 50.7 & 1.22e-03$\pm$2.12e-04 & 1.7$\pm$ 1.5 & 0.9 &  & & & & \\ 
  8 & 04 53 38.0 & -68 29 20 & 3.2 & 392.8 & 1.66e-02$\pm$7.28e-04 & 6.3$\pm$ 1.4 & 687.9 & 5.00E-01  & 670 & 0.86$\pm$0.01 & -0.36$\pm$0.01 & SNR 0453-68.5  \\ 
  9 & 04 53 43.5 & -68 24 23 & 4.4 & 15.3 & 5.99e-04$\pm$1.63e-04 & 1.2$\pm$ 1.9 & 0.1 &  & & & & foreground star G0 HD 268717 [GGO93] \\ 
 10 & 04 54 10.7 & -66 43 17 & 7.3 & 55.1 & 8.01e-03$\pm$1.82e-03 & 1.5$\pm$ 1.5 & 0.6 & 2.69E-02  & 411 & 1.00$\pm$0.24 & 0.29$\pm$0.07 & AGN RX J0454.2-6643, z=0.2279 [CGC97]  \\ 
 11 & 04 54 27.8 & -68 33 53 & 4.5 & 13.2 & 5.60e-04$\pm$1.62e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.31E-03 & & & & \\ 
 12 & 04 54 30.2 & -68 18 01 & 9.1 & 12.7 & 1.30e-03$\pm$3.20e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & foreground star HD 31961 \\ 
 13 & 04 54 47.3 & -66 25 44 & 8.3 & 96.2 & 8.53e-03$\pm$7.03e-04 & 13.6$\pm$ 4.5 & 46.7 & 2.74E-02  & 329 & 0.84$\pm$0.04 & -0.24$\pm$0.05 & SNR LHA 120-N 11L  \\ 
 14 & 04 55 39.6 & -66 30 01 & 7.7 & 16.8 & 1.11e-03$\pm$3.35e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.56E-03 & & & & \\ 
 15 & 04 58 25.1 & -69 08 22 & 4.1 & 39.8 & 5.77e-03$\pm$1.31e-03 & 2.3$\pm$ 2.0 & 1.2 & 1.22E-02  & 816 & 1.00$\pm$0.51 & 0.29$\pm$0.13 & foreground star F7V [CSM97]  \\ 
 16 & 04 58 43.9 & -68 50 50 & 4.1 & 317.5 & 4.48e-02$\pm$3.74e-03 & 0.0$\pm$ 0.0 & 0.0 & 1.23E-01  & 742 & -0.04$\pm$0.05 & 0.09$\pm$0.07 & foreground star dMe HD 268840 [CSM97]  \\ 
 17 & 05 01 23.9 & -70 33 33 & 2.9 & 58.0 & 1.12e-02$\pm$2.64e-03 & 1.1$\pm$ 1.5 & 0.1 &  & & & & HMXB RX J0501.6-7034 (CAL 9) \\ 
 18 & 05 02 09.3 & -66 20 36 & 5.3 & 16.2 & 7.81e-03$\pm$3.22e-03 & 0.4$\pm$ 2.7 & 0.0 & 2.74E-02  & 304 & 0.68$\pm$0.06 & 0.08$\pm$0.08 & foreground star K0III [SCF94]  \\ 
 19 & 05 02 51.6 & -66 26 25 & 1.2 & 2361.6 & 4.35e-01$\pm$2.26e-02 & 1.8$\pm$ 0.8 & 23.0 & 3.23E-03  & 331 & 1.00$\pm$0.67 & 0.43$\pm$0.18 & HMXB RX J0502.9-6626 (CAL E) \\ 
 20 & 05 03 04.0 & -66 33 44 & 2.2 & 188.8 & 5.35e-02$\pm$8.03e-03 & 0.0$\pm$ 0.0 & 0.0 & 1.17E-01  & 380 & 0.83$\pm$0.03 & 0.17$\pm$0.03 & AGN RX J0503.1-6634, z=0.064 [SCF94] \\ 
 21 & 05 04 31.5 & -67 54 26 & 9.0 & 16.2 & 1.72e-03$\pm$4.38e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$6.12E-03 & & & & \\ 
 22 & 05 05 02.3 & -65 42 50 & 8.2 & 10.3 & 8.15e-04$\pm$2.83e-04 & 1.0$\pm$ 2.2 & 0.0 &  & & & & \\ 
 23 & 05 05 21.8 & -68 45 40 & 7.1 & 447.5 & 2.40e-02$\pm$1.93e-03 & 1.2$\pm$ 1.4 & 0.3 & 2.10E-02  & 715 & -0.03$\pm$0.13 & -1.00$\pm$0.66 & \\ 
 24 & 05 05 27.1 & -67 43 14 & 7.1 & 425.8 & 1.48e-02$\pm$1.10e-03 & 0.0$\pm$ 0.0 & 0.0 & 4.44E-02  & 568 & 0.74$\pm$0.06 & 0.18$\pm$0.09 & fg eclipsing binary star ASAS J050526-6743.2 \\ 
 25 & 05 05 42.0 & -67 52 29 & 7.0 & 2223.3 & 5.83e-02$\pm$1.40e-03 & 6.8$\pm$ 1.1 &4214.3 & 1.61E+00  & 592 & 0.81$\pm$0.01 & -0.21$\pm$0.01 & SNR DEM L 71 \\ 
 26 & 05 05 50.5 & -67 50 09 & 14.5 & 10.5 & 2.27e-03$\pm$6.06e-04 & 7.3$\pm$ 7.6 & 0.7 &  & & & & \\ 
 27 & 05 05 55.5 & -68 01 51 & 7.0 & 7040.7 & 2.16e-01$\pm$3.25e-03 & 12.2$\pm$ 1.7 &5968.8 & 9.57E-01  & 614 & 0.89$\pm$0.01 & -0.19$\pm$0.02 & SNR LHA 120-N 23 \\ 
 28 & 05 05 58.4 & -68 10 30 & 8.4 & 22.8 & 1.85e-03$\pm$4.21e-04 & 2.7$\pm$ 3.4 & 0.2 & $<$9.57E-03 & & & & $<$stellar$>$  \\ 
 29 & 05 06 16.7 & -68 15 09 & 9.7 & 30.5 & 3.82e-03$\pm$6.81e-04 & 0.0$\pm$ 0.0 & 0.0 & 1.15E-02  & 635 & 1.00$\pm$0.76 & -0.05$\pm$0.19 & $<$stellar$>$  \\ 
 30 & 05 06 25.5 & -65 37 10 & 7.8 & 14.7 & 9.71e-04$\pm$3.01e-04 & 1.2$\pm$ 2.0 & 0.1 &  & & & & \\ 
 31 & 05 06 33.9 & -69 10 47 & 7.1 & 249.1 & 6.66e-03$\pm$7.07e-04 & 1.3$\pm$ 1.0 & 1.9 & 3.26E-02  & 830 & 1.00$\pm$0.08 & 0.22$\pm$0.09 & hard [HP99b] \\ 
 32 & 05 06 55.0 & -69 00 32 & 9.0 & 11.1 & 1.09e-03$\pm$3.50e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
 33 & 05 07 09.0 & -68 45 00 & 8.0 & 12.0 & 1.33e-03$\pm$4.89e-04 & 0.6$\pm$ 2.1 & 0.0 & $<$8.85E-03 & & & & \\ 
 34 & 05 07 11.7 & -67 43 14 & 11.8 & 15.0 & 9.46e-03$\pm$3.57e-03 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
 35 & 05 07 37.1 & -68 47 52 & 8.4 & 15.3 & 1.73e-03$\pm$4.81e-04 & 0.0$\pm$ 0.0 & 0.0 & 7.74E-03  & 724 & 1.00$\pm$0.16 & -0.02$\pm$0.16 & hard [HP99b] \\ 
 36 & 05 07 59.5 & -67 28 34 & 9.1 & 12.1 & 7.95e-04$\pm$2.28e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.36E-03 & & & & \\ 
 37 & 05 08 06.2 & -69 13 43 & 8.3 & 16.6 & 1.48e-03$\pm$3.97e-04 & 0.8$\pm$ 2.7 & 0.0 & 7.91E-03  & 844 & 1.00$\pm$1.22 & & \\ 
 38 & 05 08 15.0 & -69 18 27 & 8.4 & 54.6 & 4.86e-03$\pm$7.26e-04 & 0.0$\pm$ 0.0 & 0.0 & 1.84E-02  & 865 & & & \\ 
 39 & 05 08 22.0 & -67 34 12 & 8.2 & 12.6 & 4.02e-04$\pm$1.11e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
 40 & 05 08 33.3 & -68 54 28 & 9.0 & 23.9 & 2.89e-03$\pm$6.39e-04 & 0.0$\pm$ 0.0 & 0.0 & 7.69E-03  & 756 & 1.00$\pm$0.37 & 0.35$\pm$0.16 & \\ 
 41 & 05 08 53.3 & -67 24 03 & 8.3 & 11.3 & 6.21e-04$\pm$1.86e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.16E-03 & & & & \\ 
 42 & 05 08 54.5 & -67 37 33 & 7.8 & 15.5 & 4.38e-04$\pm$1.11e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$3.51E-03 & & & & \\ 
 43 & 05 08 58.6 & -68 43 35 & 7.0 & 13431.0 & 5.04e-01$\pm$7.44e-03 & 5.4$\pm$ 0.8 &8288.7 & 1.92E+00  & 707 & 0.97$\pm$0.00 & 0.13$\pm$0.01 & SNR LHA 120-N 103B \\ 
 44 & 05 09 01.7 & -67 21 16 & 8.9 & 13.8 & 9.82e-04$\pm$2.57e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.65E-03 & & & & \\ 
 45 & 05 09 11.1 & -67 33 55 & 7.7 & 18.2 & 4.66e-04$\pm$1.11e-04 & 2.4$\pm$ 2.1 & 0.8 & $<$3.24E-03 & & & & Planetary Nebula [M94b] 18 \\ 
 46 & 05 09 14.2 & -67 20 15 & 10.1 & 10.6 & 5.92e-04$\pm$1.59e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.77E-03 & & & & \\ 
 47 & 05 09 31.3 & -67 31 17 & 7.0 & 5476.1 & 6.33e-02$\pm$1.11e-03 & 6.5$\pm$ 0.9 &7396.2 & 5.02E-01  & 542 & 0.78$\pm$0.01 & -0.27$\pm$0.01 & SNR 0509.0-67.5  \\ 
 48 & 05 10 24.6 & -67 29 04 & 8.0 & 12.2 & 3.72e-04$\pm$1.03e-04 & 2.1$\pm$ 2.2 & 0.5 & $<$2.06E-03 & & & & \\ 
 49 & 05 10 28.7 & -67 37 41 & 7.1 & 484.0 & 5.01e-03$\pm$3.10e-04 & 0.0$\pm$ 0.0 & 0.0 & 6.07E-03  & 559 & 1.00$\pm$0.71 & 0.26$\pm$0.16 & $<$XB$>$ or $<$AGN$>$  \\ 
 50 & 05 10 48.7 & -68 45 27 & 7.6 & 21.3 & 4.16e-03$\pm$1.28e-03 & 0.0$\pm$ 0.0 & 0.4 & 3.27E-02  & 712 & 1.00$\pm$0.10 & 0.34$\pm$0.07 & SNR? [WHHW91]  \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrrrrccrrrccl}
\hline\noalign{\smallskip}
1~ & \multicolumn{1}{c}{2} & \multicolumn{1}{c}{3} & 4~ &
\multicolumn{1}{c}{5} & 6 & 7 & \multicolumn{1}{c}{8} &
\multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} & 11 & 12 & ~~~13 \\
\hline\noalign{\smallskip}  
No & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \perr & \exil
& Count rate & \ext & \extl & Count rate & \multicolumn{1}{c}{No} & HR1 & HR2 & Remarks \\
 & & & & & & & & \multicolumn{1}{c}{PSPC} & \multicolumn{1}{c}{PSPC} & & & \\ 
 & \multicolumn{2}{c}{(J2000.0)} & [\arcsec] & & [\ct] & [\arcsec] &
& \multicolumn{1}{c}{[\ct]} & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
 51 & 05 10 50.4 & -69 05 13 & 9.3 & 10.0 & 2.82e-03$\pm$1.08e-03 & 3.0$\pm$ 3.2 & 0.3 & $<$6.39E-03 & & & & \\ 
 52 & 05 10 56.1 & -69 22 14 & 7.9 & 16.5 & 3.49e-03$\pm$1.31e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$8.88E-03 & & & & \\ 
 53 & 05 11 51.1 & -69 10 16 & 7.3 & 25.4 & 2.72e-03$\pm$5.46e-04 & 2.3$\pm$ 3.8 & 0.1 & $<$8.57E-03 & & & & \\ 
 54 & 05 12 21.3 & -69 08 29 & 7.5 & 10.7 & 1.11e-03$\pm$3.46e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$3.21E-03 & & & & \\ 
 55 & 05 12 29.0 & -69 42 48 & 4.2 & 35.7 & 2.85e-03$\pm$4.05e-04 & 0.0$\pm$ 0.0 & 0.0 & 4.12E-03  & 992 & 1.00$\pm$0.53 & 1.00$\pm$0.49 & \\ 
 56 & 05 12 30.2 & -69 55 58 & 3.1 & 23.5 & 1.32e-03$\pm$2.44e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.48E-03 & & & & \\ 
 57 & 05 12 45.4 & -69 39 01 & 14.0 & 11.0 & 5.03e-03$\pm$1.50e-03 & 0.0$\pm$ 0.0 & 0.0 & 6.24E-03  & 976 & 1.00$\pm$0.27 & 0.15$\pm$0.18 & \\ 
 58 & 05 12 47.4 & -69 49 23 & 6.0 & 11.7 & 4.67e-03$\pm$1.59e-03 & 3.8$\pm$ 3.3 & 1.7 &  & & & & \\ 
 59 & 05 12 48.9 & -69 53 10 & 2.1 & 53.4 & 1.74e-03$\pm$2.36e-04 & 1.5$\pm$ 1.5 & 0.7 & $<$5.51E-03 & & & & \\ 
 60 & 05 12 52.0 & -70 05 18 & 14.4 & 15.1 & 1.00e-02$\pm$2.96e-03 & 6.5$\pm$ 8.6 & 0.2 & $<$2.40E-03 & & & & \\ 
 61 & 05 12 57.3 & -69 56 42 & 8.6 & 10.3 & 3.18e-03$\pm$1.27e-03 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
 62 & 05 13 29.8 & -69 59 30 & 10.8 & 12.6 & 5.57e-03$\pm$1.85e-03 & 5.1$\pm$ 4.7 & 1.2 & $<$2.22E-03 & & & & \\ 
 63 & 05 13 39.4 & -69 32 00 & 6.5 & 33.1 & 6.14e-03$\pm$1.40e-03 & 0.0$\pm$ 0.0 & 0.0 & 2.42E-02  & 943 & & & foreground star K1V [CSM97]  \\ 
 64 & 05 13 40.2 & -69 44 23 & 8.4 & 12.2 & 4.92e-03$\pm$1.84e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$8.99E-04 & & & & \\ 
 65 & 05 13 50.7 & -69 51 46 & 1.2 & 16279.1 & 3.09e-01$\pm$2.41e-03 & 2.8$\pm$ 0.5 &1161.2 & 1.94E+00  &1030 & -0.86$\pm$0.00 & -0.98$\pm$0.01 & SSS RX J0513.9-6951  \\ 
 66 & 05 13 59.1 & -69 46 04 & 8.6 & 11.2 & 3.55e-03$\pm$1.82e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$6.36E-04 & & & & \\ 
 67 & 05 14 05.7 & -69 53 35 & 4.5 & 15.2 & 3.25e-03$\pm$1.31e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$2.26E-03 & & & & \\ 
 68 & 05 14 11.9 & -69 44 47 & 3.8 & 14.4 & 9.16e-04$\pm$2.11e-04 & 0.2$\pm$ 2.9 & 0.0 & $<$4.82E-03 & & & & \\ 
 69 & 05 14 20.7 & -69 55 53 & 2.9 & 19.7 & 8.93e-04$\pm$1.87e-04 & 1.6$\pm$ 1.9 & 0.2 & $<$2.31E-03 & & & & \\ 
 70 & 05 14 25.9 & -70 00 55 & 10.2 & 10.1 & 5.47e-03$\pm$2.13e-03 & 5.1$\pm$ 5.2 & 0.5 & $<$1.59E-03 & & & & \\ 
 71 & 05 14 26.8 & -69 57 05 & 1.7 & 160.7 & 3.52e-03$\pm$3.08e-04 & 1.7$\pm$ 1.4 & 1.3 & $<$4.65E-03 & & & & foreground star HD 269255  \\ 
 72 & 05 14 38.4 & -69 48 56 & 1.4 & 385.7 & 5.79e-03$\pm$3.67e-04 & 1.6$\pm$ 1.0 & 4.3 & $<$6.21E-03 & & & & \\ 
 73 & 05 14 43.0 & -69 47 36 & 4.6 & 12.3 & 3.22e-03$\pm$1.26e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$2.32E-03 & & & & \\ 
 74 & 05 15 04.3 & -71 43 44 & 11.2 & 41.0 & 4.53e-03$\pm$9.72e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
 75 & 05 15 09.7 & -69 50 46 & 3.5 & 19.4 & 1.07e-03$\pm$2.19e-04 & 1.9$\pm$ 2.5 & 0.1 & $<$5.60E-04 & & & & \\ 
 76 & 05 15 28.8 & -69 49 51 & 9.0 & 10.0 & 5.09e-03$\pm$2.24e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$1.30E-03 & & & & \\ 
 77 & 05 15 42.1 & -69 50 20 & 7.7 & 10.2 & 3.07e-03$\pm$1.08e-03 & 2.6$\pm$ 4.0 & 0.1 & $<$2.67E-03 & & & & \\ 
 78 & 05 16 00.1 & -69 16 09 & 7.3 & 30.3 & 7.25e-03$\pm$1.58e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$5.86E-03 & & & & \\ 
 79 & 05 16 07.2 & -68 15 35 & 2.4 & 691.7 & 7.17e-02$\pm$4.31e-03 & 0.0$\pm$ 0.0 & 0.0 & 1.10E-01  & 636 & -0.03$\pm$0.06 & -0.09$\pm$0.09 & foreground star G1V [SCF94]  \\ 
 80 & 05 16 10.8 & -69 54 38 & 11.2 & 10.6 & 7.64e-03$\pm$3.02e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$2.70E-03 & & & & \\ 
 81 & 05 16 11.8 & -69 50 05 & 11.5 & 12.5 & 8.81e-03$\pm$2.73e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$6.05E-03 & & & & \\ 
 82 & 05 16 26.2 & -69 48 19 & 2.7 & 238.1 & 1.23e-02$\pm$6.89e-04 & 0.0$\pm$ 0.0 & 0.0 & 7.41E-03  &1019 & 1.00$\pm$0.28 & 0.36$\pm$0.17 & \\ 
 83 & 05 16 37.0 & -70 05 12 & 4.6 & 21.1 & 1.48e-03$\pm$3.44e-04 & 2.5$\pm$ 3.0 & 0.2 & $<$4.49E-02 & & & & \\ 
 84 & 05 16 40.2 & -71 45 58 & 11.5 & 21.4 & 3.28e-03$\pm$8.41e-04 & 4.2$\pm$ 2.6 & 3.1 & 1.20E-02  &1308 & 1.00$\pm$0.26 & 0.42$\pm$0.13 & RX J0516.7-7146; B0517-7151 [FHW95]  \\ 
 85 & 05 17 14.8 & -71 38 26 & 12.1 & 11.1 & 1.74e-03$\pm$6.51e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
 86 & 05 17 16.9 & -70 44 01 & 2.2 & 186.4 & 1.03e-02$\pm$1.24e-03 & 2.5$\pm$ 1.4 & 8.2 &  & & & & AGN RX J0517.3-7044, z=0.169 [CSM97] \\ 
 87 & 05 17 25.8 & -71 31 58 & 15.1 & 17.3 & 7.26e-03$\pm$1.82e-03 & 4.3$\pm$ 6.2 & 0.1 & 1.90E-02  &1284 & 1.00$\pm$0.79 & -0.09$\pm$0.10 & foreground star K2III\& HD 35324 \\ 
 88 & 05 17 30.4 & -71 51 42 & 11.6 & 11.0 & 1.49e-03$\pm$5.70e-04 & 0.0$\pm$ 0.0 & 0.0 & 4.66E-03  &1318 & 1.00$\pm$0.86 & 1.00$\pm$2.32 & \\ 
 89 & 05 17 46.9 & -68 54 57 & 9.8 & 14.1 & 1.80e-03$\pm$4.61e-04 & 0.0$\pm$ 0.0 & 0.0 & 8.40E-03  & 760 & 1.00$\pm$0.33 & -0.12$\pm$0.23 & \\ 
 90 & 05 17 47.8 & -71 44 05 & 11.4 & 15.9 & 1.96e-03$\pm$6.46e-04 & 1.9$\pm$ 2.3 & 0.3 & 8.54E-03  &1305 & 1.00$\pm$1.34 & 0.45$\pm$0.15 & $<$stellar$>$  \\ 
 91 & 05 18 32.3 & -68 13 33 & 1.7 & 201.4 & 1.47e-02$\pm$1.85e-03 & 1.7$\pm$ 1.2 & 2.8 & 3.67E-02  & 634 & -1.00$\pm$1.37 & & fg star K3V HD 269320 [GGO93], [SCF94] \\ 
 92 & 05 18 40.7 & -69 32 06 & 10.5 & 10.0 & 2.80e-03$\pm$1.03e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$1.03E-02 & & & & \\ 
 93 & 05 18 52.2 & -68 15 54 & 3.0 & 16.0 & 2.04e-03$\pm$7.09e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$6.65E-02 & & & & RX J0518.9-6816  \\ 
 94 & 05 18 55.3 & -69 56 01 & 2.4 & 69.3 & 2.56e-03$\pm$3.99e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$8.78E-03 & & & & \\ 
 95 & 05 19 19.9 & -68 54 32 & 8.0 & 17.8 & 1.61e-03$\pm$4.44e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$3.14E-02 & & & & Nova LMC 1992  \\ 
 96 & 05 19 33.4 & -69 17 49 & 9.3 & 46.1 & 4.95e-03$\pm$7.26e-04 & 0.0$\pm$ 0.0 & 0.0 & 1.38E-02  & 863 & -0.16$\pm$0.18 & -1.00$\pm$1.81 & \\ 
 97 & 05 19 34.3 & -69 02 01 & 7.0 & 8929.9 & 2.58e-01$\pm$3.80e-03 & 6.2$\pm$ 0.8 &9883.6 & 1.46E+00  & 789 & 0.95$\pm$0.00 & -0.02$\pm$0.01 & SNR 0519-69.0  \\ 
 98 & 05 19 48.9 & -69 26 09 & 7.9 & 45.9 & 8.54e-03$\pm$8.38e-04 & 10.4$\pm$ 3.5 & 74.6 & 1.13E-01  & 915 & 0.36$\pm$0.08 & -0.14$\pm$0.10 & SNR 0520-69.4  \\ 
 99 & 05 19 56.2 & -71 29 07 & 6.3 & 25.8 & 8.53e-03$\pm$2.61e-03 & 0.4$\pm$ 2.7 & 0.0 & 1.34E-02  &1280 & 0.30$\pm$0.13 & 0.35$\pm$0.10 & foreground star K2III [SCF94]  \\ 
100 & 05 20 19.5 & -69 11 37 & 9.5 & 12.8 & 1.92e-03$\pm$5.48e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$9.70E-03 & & & & \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrrrrccrrrccl}
\hline\noalign{\smallskip}
1~ & \multicolumn{1}{c}{2} & \multicolumn{1}{c}{3} & 4~ &
\multicolumn{1}{c}{5} & 6 & 7 & \multicolumn{1}{c}{8} &
\multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} & 11 & 12 & ~~~13 \\
\hline\noalign{\smallskip}  
No & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \perr & \exil
& Count rate & \ext & \extl & Count rate & \multicolumn{1}{c}{No} & HR1 & HR2 & Remarks \\
 & & & & & & & & \multicolumn{1}{c}{PSPC} & \multicolumn{1}{c}{PSPC} & & & \\ 
 & \multicolumn{2}{c}{(J2000.0)} & [\arcsec] & & [\ct] & [\arcsec] &
& \multicolumn{1}{c}{[\ct]} & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
101 & 05 20 54.9 & -67 44 59 & 7.0 & 14.7 & 2.95e-03$\pm$6.37e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.21E-03 & & & & \\ 
102 & 05 21 39.2 & -68 53 43 & 13.8 & 10.9 & 2.86e-03$\pm$7.89e-04 & 2.9$\pm$ 7.7 & 0.0 & $<$3.85E-03 & & & & \\ 
103 & 05 22 08.2 & -68 04 28 & 2.4 & 124.0 & 5.61e-03$\pm$5.50e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$4.40E-03 & & & & foreground star HD 35862 \\ 
104 & 05 22 19.6 & -67 51 31 & 2.7 & 30.5 & 1.72e-03$\pm$3.14e-04 & 1.4$\pm$ 1.5 & 0.4 & $<$1.69E-03 & & & & foreground star HD 269422  \\ 
105 & 05 22 23.5 & -67 50 45 & 8.5 & 12.4 & 3.03e-03$\pm$1.13e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$7.64E-04 & & & & \\ 
106 & 05 22 24.6 & -69 30 33 & 9.8 & 12.0 & 1.32e-03$\pm$3.62e-04 & 5.0$\pm$ 3.8 & 1.3 & $<$1.80E-03 & & & & \\ 
107 & 05 22 29.2 & -68 00 28 & 5.3 & 14.0 & 2.83e-03$\pm$5.44e-04 & 6.4$\pm$ 2.8 & 5.9 & & & & & knot in N44  \\ 
108 & 05 22 32.8 & -69 42 37 & 12.3 & 10.9 & 1.63e-02$\pm$6.56e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$1.97E-03 & & & & \\ 
109 & 05 22 36.0 & -67 56 05 & 7.9 & 10.6 & 1.04e-03$\pm$3.93e-04 & 0.8$\pm$ 1.8 & 0.0 & & & & & knot in N44\\ 
110 & 05 22 37.8 & -67 47 44 & 4.2 & 13.9 & 1.55e-03$\pm$3.74e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$4.89E-03 & & & & \\ 
111 & 05 22 42.7 & -69 15 55 & 11.2 & 13.9 & 4.60e-03$\pm$1.36e-03 & 3.3$\pm$ 5.2 & 0.1 & & & & & \\ 
112 & 05 22 46.2 & -69 28 35 & 7.3 & 78.6 & 3.33e-03$\pm$4.82e-04 & 0.0$\pm$ 0.0 & 0.0 & 8.87E-03  & 931 & 1.00$\pm$0.19 & 0.32$\pm$0.16 & hard [HP99b] \\ 
113 & 05 23 00.1 & -70 18 32 & 3.6 & 37.2 & 2.00e-03$\pm$3.71e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.17E-02 & & & & \\ 
114 & 05 23 02.4 & -67 53 00 & 4.9 & 17.4 & 3.13e-03$\pm$5.53e-04 & 6.2$\pm$ 2.8 & 6.5 & 1.66E-02  & 594 & 1.00$\pm$0.04 & 0.17$\pm$0.06 & SNR 0523-67.9 [CMG93] \\ 
115 & 05 23 04.5 & -69 43 26 & 7.8 & 14.4 & 5.69e-03$\pm$1.81e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$1.32E-03 & & & & \\ 
116 & 05 23 12.9 & -70 15 32 & 4.1 & 19.3 & 1.27e-03$\pm$3.08e-04 & 0.0$\pm$ 0.0 & 0.0 & 1.07E-02  &1109 & 1.00$\pm$0.16 & 0.15$\pm$0.14 & hard [HP99b] \\ 
117 & 05 23 13.3 & -69 33 43 & 3.7 & 39.8 & 9.61e-04$\pm$1.36e-04 & 0.9$\pm$ 3.2 & 0.0 & 7.13E-03  & 954 & 1.00$\pm$0.50 & & foreground star GSC 09166-00446  \\ 
118 & 05 23 21.9 & -67 53 35 & 5.0 & 25.1 & 3.77e-03$\pm$5.94e-04 & 6.4$\pm$ 3.4 & 6.5 & & & & & knot in N44  \\ 
119 & 05 23 32.0 & -69 35 28 & 6.9 & 11.4 & 7.74e-03$\pm$2.70e-03 & 3.2$\pm$ 3.6 & 0.4 & $<$4.46E-03 & & & & \\ 
120 & 05 23 38.1 & -69 39 07 & 5.9 & 11.5 & 3.49e-03$\pm$1.35e-03 & 2.1$\pm$ 3.2 & 0.1 & $<$1.65E-03 & & & & \\ 
121 & 05 23 53.9 & -67 57 35 & 6.2 & 12.9 & 2.00e-03$\pm$4.69e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.55E-03 & & & & \\ 
122 & 05 23 55.1 & -69 33 12 & 5.3 & 11.0 & 3.85e-03$\pm$1.68e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$1.07E-02 & & & & \\ 
123 & 05 24 01.4 & -71 09 33 & 7.1 & 455.0 & 5.64e-02$\pm$5.15e-03 & 3.0$\pm$ 1.3 & 36.1 & 2.77E-01  &1242 & -0.17$\pm$0.12 & 0.24$\pm$0.19 & foreground star M5e 1E 0524.7-7112 \\ 
124 & 05 24 02.5 & -70 11 09 & 1.6 & 800.1 & 1.57e-02$\pm$8.88e-04 & 1.6$\pm$ 1.2 & 2.0 & 1.14E-01  &1094 & 0.91$\pm$0.02 & 0.27$\pm$0.04 & AGN RX J0524.0-7011, z=0.151 [SCF94] \\ 
125 & 05 24 11.1 & -70 22 36 & 3.4 & 26.4 & 1.38e-03$\pm$2.94e-04 & 2.7$\pm$ 2.3 & 1.8 & $<$6.75E-03 & & & & \\ 
126 & 05 24 12.8 & -66 00 33 & 13.1 & 10.9 & 2.69e-03$\pm$7.55e-04 & 4.4$\pm$ 6.2 & 0.1 & $<$3.79E-03 & & & & \\ 
127 & 05 24 19.4 & -66 05 20 & 7.6 & 42.9 & 7.75e-04$\pm$1.09e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.16E-03 & & & & \\ 
128 & 05 24 26.3 & -69 36 13 & 1.6 & 76.9 & 9.41e-04$\pm$1.07e-04 & 2.4$\pm$ 1.5 & 4.4 & & & & & \\ 
129 & 05 24 29.9 & -66 11 35 & 8.0 & 44.3 & 9.87e-04$\pm$1.31e-04 & 0.0$\pm$ 0.0 & 0.0 & 3.52E-03  & 264 & 1.00$\pm$0.48 & 0.28$\pm$0.21 & \\ 
130 & 05 24 47.2 & -69 32 06 & 4.9 & 12.3 & 4.06e-03$\pm$1.45e-03 & 2.3$\pm$ 2.6 & 0.5 & $<$1.34E-03 & & & & \\ 
131 & 05 24 48.3 & -66 03 47 & 8.2 & 17.3 & 1.43e-03$\pm$4.37e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.88E-03 & & & & \\ 
132 & 05 25 01.9 & -69 38 51 & 0.5 & 7939.5 & 2.66e-01$\pm$2.44e-03 & 6.4$\pm$ 0.9 &9439.5 & 7.37E+00  & 977 & 0.94$\pm$0.00 & -0.04$\pm$0.01 & SNR LHA 120-N 132D \\ 
133 & 05 25 02.3 & -67 53 28 & 8.7 & 27.0 & 4.48e-03$\pm$9.35e-04 & 0.0$\pm$ 0.0 & 0.0 & 1.81E-02  & 595 & 0.38$\pm$0.10 & 0.08$\pm$0.12 & foreground star K2IV, RS CVn? [CSM97]  \\ 
134 & 05 25 06.6 & -70 16 42 & 2.1 & 81.9 & 2.74e-03$\pm$3.83e-04 & 2.6$\pm$ 1.5 & 8.9 & $<$9.08E-03 & & & & \\ 
135 & 05 25 22.5 & -69 49 16 & 4.9 & 29.6 & 2.12e-03$\pm$3.86e-04 & 0.0$\pm$ 0.0 & 0.0 & 3.99E-03  &1025 & 1.00$\pm$0.64 & 1.00$\pm$2.40 & $<$stellar$>$  \\ 
136 & 05 25 22.9 & -65 59 17 & 7.0 & 2178.7 & 4.85e-02$\pm$5.97e-04 & 10.0$\pm$ 1.4 &5218.8 & 4.56E-01  & 219 & 0.94$\pm$0.01 & -0.14$\pm$0.02 & SNR LHA 120-N 49B  \\ 
137 & 05 25 28.1 & -69 14 24 & 7.2 & 73.0 & 1.94e-03$\pm$3.00e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.09E-02 & & & & \\ 
138 & 05 25 28.7 & -63 40 41 & 7.6 & 12.3 & 1.26e-03$\pm$3.61e-04 & 0.9$\pm$ 4.0 & 0.0 &  & & & & \\ 
139 & 05 25 38.1 & -69 37 20 & 3.5 & 11.0 & 2.34e-03$\pm$9.50e-04 & 0.0$\pm$ 0.0 & 0.0 & & & & & \\ 
140 & 05 25 38.4 & -69 35 43 & 0.6 & 1847.2 & 7.64e-03$\pm$2.55e-04 & 2.5$\pm$ 0.8 & 70.3 & 3.29E-02  & 964 & 0.30$\pm$0.08 & -0.01$\pm$0.10 & foreground star F7V HD 36436 [CSM97] \\ 
141 & 05 25 42.1 & -63 41 54 & 3.3 & 75.3 & 2.92e-03$\pm$4.50e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
142 & 05 25 48.9 & -69 21 07 & 8.7 & 10.2 & 8.03e-03$\pm$3.59e-03 & 2.9$\pm$ 4.6 & 0.1 & $<$3.67E-02 & & & & \\ 
143 & 05 25 52.7 & -69 44 56 & 2.1 & 56.0 & 8.42e-04$\pm$1.09e-04 & 0.8$\pm$ 1.8 & 0.0 & 4.42E-03  &1002 & 1.00$\pm$0.55 & 1.00$\pm$1.20 & \\ 
144 & 05 25 55.4 & -68 51 56 & 8.5 & 13.6 & 1.20e-03$\pm$3.32e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.86E-03 & & & & \\ 
145 & 05 25 58.1 & -70 11 07 & 2.1 & 259.6 & 7.57e-03$\pm$6.45e-04 & 0.0$\pm$ 0.0 & 0.0 & 4.14E-02  &1093 & 0.68$\pm$0.06 & 0.23$\pm$0.07 & foreground star K2IV-V, RS CVn [SCF94] \\ 
146 & 05 26 00.1 & -66 05 19 & 7.0 & 5983.6 & 7.83e-02$\pm$5.44e-04 & 6.8$\pm$ 0.9 &8459.6 & 2.06E+00  & 241 & 0.95$\pm$0.00 & -0.02$\pm$0.01 & SNR LHA 120-N 49 \\ 
147 & 05 26 12.2 & -69 33 59 & 5.0 & 13.1 & 4.59e-03$\pm$1.70e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$3.59E-03 & & & & \\ 
148 & 05 26 15.2 & -63 46 59 & 3.0 & 51.8 & 1.66e-03$\pm$3.31e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
149 & 05 26 17.8 & -66 02 32 & 7.8 & 11.8 & 7.99e-04$\pm$2.80e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$6.15E-03 & & & & \\ 
150 & 05 26 20.1 & -69 37 04 & 8.8 & 11.3 & 7.71e-03$\pm$3.08e-03 & 1.1$\pm$ 2.6 & 0.0 & $<$2.41E-03 & & & & \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrrrrccrrrccl}
\hline\noalign{\smallskip}
1~ & \multicolumn{1}{c}{2} & \multicolumn{1}{c}{3} & 4~ &
\multicolumn{1}{c}{5} & 6 & 7 & \multicolumn{1}{c}{8} &
\multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} & 11 & 12 & ~~~13 \\
\hline\noalign{\smallskip}  
No & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \perr & \exil
& Count rate & \ext & \extl & Count rate & \multicolumn{1}{c}{No} & HR1 & HR2 & Remarks \\
 & & & & & & & & \multicolumn{1}{c}{PSPC} & \multicolumn{1}{c}{PSPC} & & & \\ 
 & \multicolumn{2}{c}{(J2000.0)} & [\arcsec] & & [\ct] & [\arcsec] &
& \multicolumn{1}{c}{[\ct]} & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
151 & 05 26 31.5 & -66 01 04 & 8.1 & 11.1 & 5.62e-04$\pm$1.79e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.46E-03 & & & & \\ 
152 & 05 26 32.1 & -69 44 48 & 8.6 & 10.5 & 2.12e-03$\pm$7.00e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.28E-03 & & & & \\ 
153 & 05 26 32.9 & -69 54 12 & 4.7 & 18.1 & 6.00e-04$\pm$1.46e-04 & 0.0$\pm$ 0.0 & 0.0 & 2.46E-03  &1041 & 1.00$\pm$0.94 & 1.00$\pm$0.99 & \\ 
154 & 05 26 34.9 & -63 41 34 & 3.5 & 21.5 & 8.72e-04$\pm$2.44e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.70E-02 & & & & foreground star HD 36355 \\ 
155 & 05 26 50.5 & -70 01 24 & 1.6 & 849.8 & 1.71e-02$\pm$9.32e-04 & 1.8$\pm$ 1.5 & 1.0 & & & & & Nova LMC 1995 [OG99] \\ 
156 & 05 26 59.8 & -68 37 22 & 3.8 & 45.0 & 2.37e-03$\pm$3.87e-04 & 0.0$\pm$ 0.0 & 0.0 & 1.13E-02  & 693 & -0.46$\pm$0.09 & -0.47$\pm$0.16 & foreground star F0IV-V HD 36584  \\ 
157 & 05 27 07.5 & -70 04 57 & 5.7 & 14.3 & 1.26e-03$\pm$3.05e-04 & 3.7$\pm$ 3.3 & 1.0 & 3.61E-03  &1078 & 1.00$\pm$0.58 & 1.00$\pm$1.82 & \\ 
158 & 05 27 14.8 & -63 49 07 & 2.9 & 92.5 & 2.61e-03$\pm$4.09e-04 & 0.3$\pm$ 1.3 & 0.0 & $<$1.89E-02 & & & & \\ 
159 & 05 27 16.6 & -69 39 31 & 4.3 & 26.0 & 1.27e-03$\pm$2.39e-04 & 0.0$\pm$ 0.0 & 0.0 & 5.27E-03  & 980 & 1.00$\pm$0.89 & 1.00$\pm$3.10 & \\ 
160 & 05 27 18.2 & -65 19 10 & 5.0 & 22.6 & 2.40e-03$\pm$4.22e-04 & 0.0$\pm$ 0.0 & 0.0 & 7.42E-03  & 108 & 1.00$\pm$2.67 & -1.00$\pm$0.50 & \\ 
161 & 05 27 19.0 & -65 52 46 & 10.8 & 15.4 & 1.64e-03$\pm$3.76e-04 & 0.0$\pm$ 0.0 & 0.0 & 9.57E-03  & 186 & 1.00$\pm$0.36 & 0.29$\pm$0.19 & \\ 
162 & 05 27 21.0 & -68 30 14 & 1.9 & 134.5 & 3.15e-03$\pm$3.92e-04 & 0.8$\pm$ 1.3 & 0.1 & 5.19E-02  & 672 & & -1.00$\pm$0.58 & \\ 
163 & 05 27 21.1 & -63 52 29 & 3.5 & 53.2 & 2.26e-03$\pm$3.99e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
164 & 05 27 25.4 & -65 29 42 & 6.3 & 10.9 & 3.67e-03$\pm$1.46e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$5.11E-03 & & & & \\ 
165 & 05 27 45.6 & -70 18 08 & 2.4 & 68.7 & 2.31e-03$\pm$3.39e-04 & 1.0$\pm$ 1.6 & 0.1 & $<$2.43E-02 & & & & \\ 
166 & 05 27 45.6 & -69 11 51 & 7.9 & 23.4 & 1.74e-03$\pm$3.23e-04 & 4.7$\pm$ 2.5 & 8.7 & 4.37E-02  & 836 & 1.00$\pm$0.74 & 1.00$\pm$6.84 & SNR 0528-69.2  \\ 
167 & 05 27 49.4 & -69 54 05 & 4.3 & 21.1 & 5.08e-04$\pm$1.24e-04 & 0.0$\pm$ 0.0 & 0.0 & 1.11E-01  &1039 & -1.00$\pm$0.01 & & SSS RX J0527.8-6954  \\ 
168 & 05 28 04.8 & -65 20 11 & 2.3 & 47.3 & 2.07e-03$\pm$2.92e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.00E-03 & & & & \\ 
169 & 05 28 06.3 & -63 37 50 & 7.9 & 10.8 & 1.44e-03$\pm$4.55e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
170 & 05 28 11.2 & -65 20 16 & 2.2 & 43.9 & 1.90e-03$\pm$2.79e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$3.11E-03 & & & & \\ 
171 & 05 28 11.7 & -71 05 38 & 8.1 & 19.0 & 1.39e-03$\pm$2.79e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & foreground star F3/F5V HD 36877  \\ 
172 & 05 28 12.7 & -63 36 27 & 7.0 & 29.9 & 3.08e-03$\pm$5.75e-04 & 0.0$\pm$ 0.0 & 0.0 & 3.21E-02  & 17 & & & \\ 
173 & 05 28 17.8 & -69 21 34 & 10.3 & 10.8 & 1.31e-03$\pm$3.50e-04 & 2.7$\pm$ 4.1 & 0.1 & $<$4.45E-02 & & & & \\ 
174 & 05 28 18.3 & -65 33 40 & 2.1 & 36.7 & 1.55e-03$\pm$2.49e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.73E-03 & & & & \\ 
175 & 05 28 25.4 & -67 43 30 & 12.9 & 16.6 & 4.87e-03$\pm$1.12e-03 & 7.9$\pm$ 6.6 & 0.9 & $<$4.97E-03 & & & & \\ 
176 & 05 28 26.8 & -70 54 02 & 8.3 & 24.1 & 2.81e-03$\pm$5.26e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$4.58E-03 & & & & foreground star G0V HD 36890 \\ 
177 & 05 28 29.6 & -63 50 15 & 8.7 & 12.4 & 1.67e-03$\pm$4.79e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$7.31E-03 & & & & \\ 
178 & 05 28 32.5 & -68 36 13 & 1.5 & 734.8 & 1.18e-02$\pm$7.34e-04 & 2.2$\pm$ 1.1 & 12.0 & 5.75E-02  & 687 & 1.00$\pm$0.19 & 0.01$\pm$0.05 & foreground star G1V [CSM97]  \\ 
179 & 05 28 39.0 & -69 21 03 & 5.1 & 16.1 & 1.33e-03$\pm$3.23e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$6.24E-02 & & & & \\ 
180 & 05 28 44.7 & -65 26 56 & 0.2 & 31209.6 & 2.36e+00$\pm$2.90e-02 & 2.0$\pm$ 0.4 & 421.5 & 8.07E+00  & 122 & -0.00$\pm$0.01 & 0.07$\pm$0.01 & fg star K1III\& HD 36705 (AB Dor)  \\ 
181 & 05 28 47.3 & -65 39 57 & 2.7 & 150.0 & 7.81e-03$\pm$6.05e-04 & 0.0$\pm$ 0.0 & 0.0 & 1.58E-02  & 147 & 1.00$\pm$0.15 & 0.27$\pm$0.18 & hard [HP99b] \\ 
182 & 05 29 02.7 & -69 40 09 & 6.6 & 11.1 & 7.64e-04$\pm$2.08e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.16E-03 & & & & \\ 
183 & 05 29 04.8 & -65 14 33 & 5.9 & 25.6 & 2.89e-03$\pm$4.75e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.58E-03 & & & & \\ 
184 & 05 29 08.3 & -68 37 36 & 4.0 & 10.3 & 1.73e-03$\pm$7.85e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.84E-02 & & & & \\ 
185 & 05 29 09.6 & -68 42 56 & 3.1 & 47.8 & 2.11e-03$\pm$3.54e-04 & 0.0$\pm$ 0.0 & 0.0 & 8.58E-03  & 705 & 1.00$\pm$0.55 & 1.00$\pm$0.77 & \\ 
186 & 05 29 16.0 & -71 08 43 & 4.2 & 32.8 & 1.15e-03$\pm$2.05e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
187 & 05 29 22.6 & -65 20 33 & 2.7 & 29.9 & 1.52e-03$\pm$2.63e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.72E-03 & & & & \\ 
188 & 05 29 23.8 & -65 32 37 & 2.3 & 36.5 & 1.53e-03$\pm$2.49e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$4.81E-03 & & & & \\ 
189 & 05 29 24.0 & -68 49 12 & 2.3 & 54.3 & 1.89e-03$\pm$3.18e-04 & 2.1$\pm$ 1.9 & 1.2 & 7.17E-03  & 728 & 0.23$\pm$0.14 & 0.02$\pm$0.17 & foreground star? [HP99b] \\ 
190 & 05 29 24.8 & -65 57 28 & 6.5 & 17.2 & 8.72e-04$\pm$1.86e-04 & 0.0$\pm$ 0.0 & 0.0 & 4.37E-03  & 210 & 1.00$\pm$0.59 & 0.01$\pm$0.10 & \\ 
191 & 05 29 26.0 & -69 52 05 & 3.5 & 13.9 & 7.24e-04$\pm$2.24e-04 & 0.0$\pm$ 0.0 & 0.0 & 3.53E-03  &1032 & 1.00$\pm$0.40 & 1.00$\pm$0.57 & \\ 
192 & 05 29 26.6 & -69 46 58 & 3.3 & 34.3 & 2.85e-03$\pm$6.69e-04 & 0.0$\pm$ 0.0 & 0.0 & 3.48E-03  &1011 & 1.00$\pm$0.70 & 1.00$\pm$0.86 & \\ 
193 & 05 29 27.0 & -68 52 05 & 0.6 & 2800.3 & 3.33e-02$\pm$1.21e-03 & 1.9$\pm$ 0.8 & 26.9 & 1.44E-01  & 749 & 0.06$\pm$0.02 & 0.04$\pm$0.03 & foreground star G5 HD 269620 [CSM97] \\ 
194 & 05 29 28.2 & -65 31 40 & 5.7 & 12.3 & 7.89e-03$\pm$3.84e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$1.87E-03 & & & & \\ 
195 & 05 29 31.8 & -69 12 18 & 8.4 & 11.1 & 7.33e-04$\pm$2.20e-04 & 1.9$\pm$ 2.9 & 0.1 & $<$1.32E-02 & & & & \\ 
196 & 05 29 32.0 & -65 35 27 & 8.5 & 10.4 & 6.41e-03$\pm$2.10e-03 & 5.6$\pm$ 4.5 & 2.1 & $<$1.74E-03 & & & & \\ 
197 & 05 29 39.2 & -66 08 06 & 20.1 & 12.7 & 1.96e-03$\pm$4.05e-04 & 17.1$\pm$10.8 & 2.2 & $<$1.63E-03 & & & & $<$SNR$>$  \\ 
198 & 05 29 41.0 & -65 53 23 & 7.2 & 10.4 & 6.01e-04$\pm$1.60e-04 & 0.0$\pm$ 0.0 & 0.0 & 2.11E-03  & 189 & 1.00$\pm$0.80 & -0.22$\pm$0.15 & \\ 
199 & 05 29 41.9 & -65 27 41 & 0.9 & 244.0 & 4.60e-03$\pm$3.62e-04 & 0.2$\pm$ 1.2 & 0.0 & 1.01E-02  & 124 & -1.00$\pm$0.20 & & \\ 
200 & 05 29 44.0 & -69 35 42 & 2.0 & 109.1 & 2.55e-03$\pm$2.87e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$5.69E-03 & & & & \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\end{table}

\clearpage

\addtocounter{table}{-1}
\begin{table}
\scriptsize
\caption[]{Continued}
\begin{tabular}{rrrrrccrrrccl}
\hline\noalign{\smallskip}
1~ & \multicolumn{1}{c}{2} & \multicolumn{1}{c}{3} & 4~ &
\multicolumn{1}{c}{5} & 6 & 7 & \multicolumn{1}{c}{8} &
\multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} & 11 & 12 & ~~~13 \\
\hline\noalign{\smallskip}  
No & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \perr & \exil
& Count rate & \ext & \extl & Count rate & \multicolumn{1}{c}{No} & HR1 & HR2 & Remarks \\
 & & & & & & & & \multicolumn{1}{c}{PSPC} & \multicolumn{1}{c}{PSPC} & & & \\ 
 & \multicolumn{2}{c}{(J2000.0)} & [\arcsec] & & [\ct] & [\arcsec] &
& \multicolumn{1}{c}{[\ct]} & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
201 & 05 29 45.0 & -65 16 03 & 6.6 & 18.9 & 2.47e-03$\pm$4.65e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.15E-03 & & & & \\ 
202 & 05 29 48.3 & -65 56 46 & 2.0 & 119.2 & 1.94e-03$\pm$2.05e-04 & 0.0$\pm$ 0.0 & 0.0 & 2.43E-01  & 204 & 0.84$\pm$0.04 & 0.49$\pm$0.06 & HMXB RXJ0529.8-6556 [HP99a] \\ 
203 & 05 30 04.7 & -65 20 08 & 5.4 & 17.3 & 1.81e-03$\pm$3.65e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$3.64E-03 & & & & \\ 
204 & 05 30 09.3 & -66 06 56 & 6.7 & 10.2 & 6.24e-04$\pm$1.68e-04 & 0.0$\pm$ 0.0 & 0.0 & 2.19E-03  & 251 & 1.00$\pm$0.83 & 0.32$\pm$0.16 & \\ 
205 & 05 30 11.9 & -65 51 27 & 1.9 & 133.0 & 2.09e-03$\pm$2.10e-04 & 0.0$\pm$ 0.0 & 0.0 & 6.00E-03  & 183 & 1.00$\pm$0.21 & 0.62$\pm$0.07 & hard [HP99b] \\ 
206 & 05 30 15.3 & -68 43 17 & 5.6 & 29.9 & 2.68e-03$\pm$4.72e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$3.13E-03 & & & & 2E 0530.5-6845 \\ 
207 & 05 30 21.9 & -66 15 38 & 4.0 & 32.2 & 1.58e-03$\pm$2.99e-04 & 0.0$\pm$ 0.0 & 0.0 & 4.09E-03  & 281 & 1.00$\pm$0.59 & 0.31$\pm$0.18 & \\ 
208 & 05 30 22.4 & -65 29 32 & 9.1 & 11.0 & 3.36e-03$\pm$9.94e-04 & 3.1$\pm$ 5.2 & 0.0 & $<$1.61E-03 & & & & \\ 
209 & 05 30 25.9 & -69 08 08 & 5.3 & 24.5 & 1.68e-03$\pm$3.61e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.65E-02 & & & & \\ 
210 & 05 30 40.2 & -66 05 37 & 7.7 & 12.3 & 1.39e-03$\pm$3.54e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$3.65E-03 & & & & \\ 
211 & 05 30 40.3 & -71 00 32 & 4.1 & 16.3 & 5.73e-04$\pm$1.38e-04 & 2.7$\pm$ 2.3 & 1.8 & & & & & \\ 
212 & 05 30 49.6 & -67 05 55 & 10.0 & 20.9 & 1.18e-02$\pm$3.76e-03 & 0.0$\pm$ 0.0 & 0.0 & 4.77E-02  & 478 & -0.25$\pm$0.18 & 0.34$\pm$0.28 & foreground star dMe [SCF94]  \\ 
213 & 05 31 00.3 & -66 12 37 & 2.7 & 28.4 & 9.63e-04$\pm$2.16e-04 & 0.0$\pm$ 0.0 & 0.0 & 6.00E-03  & 267 & 1.00$\pm$0.44 & 0.30$\pm$0.13 & \\ 
214 & 05 31 02.0 & -66 04 30 & 3.1 & 17.9 & 4.58e-04$\pm$1.09e-04 & 0.0$\pm$ 0.0 & 0.0 & 1.07E-03  & 237 & 1.00$\pm$2.58 & & \\ 
215 & 05 31 02.9 & -66 06 55 & 2.5 & 76.0 & 1.57e-03$\pm$1.94e-04 & 0.0$\pm$ 0.0 & 0.0 & & & & & \\ 
216 & 05 31 03.1 & -71 06 10 & 3.5 & 25.4 & 9.92e-04$\pm$2.34e-04 & 1.4$\pm$ 1.8 & 0.2 &  & & & & foreground star GSC 09166-00859  \\ 
217 & 05 31 13.1 & -68 25 48 & 7.7 & 21.8 & 1.09e-03$\pm$2.78e-04 & 0.0$\pm$ 0.0 & 0.0 & 5.32E-03  & 661 & & 1.00$\pm$1.10 & $<$stellar$>$  \\ 
218 & 05 31 13.5 & -66 07 09 & 0.8 & 1133.4 & 9.42e-03$\pm$4.08e-04 &
0.0$\pm$ 0.0 & 0.0 & 5.34E-01  & 252 & 0.64$\pm$0.03 & 0.27$\pm$0.04 &
HMXB EXO053109-6609 [HP99a] \\ 
219 & 05 31 15.7 & -70 53 46 & 3.7 & 61.1 & 1.69e-03$\pm$2.32e-04 & 1.8$\pm$ 2.3 & 0.2 & 2.42E-03  &1210 & 1.00$\pm$0.43 & 1.00$\pm$1.22 & \\ 
220 & 05 31 31.8 & -71 29 46 & 3.5 & 46.4 & 1.19e-02$\pm$3.54e-03 &
0.0$\pm$ 0.0 & 0.0 &  & & & & AGN RX J0531.5-7130, z=0.2214 [SCF94] \\ 
221 & 05 31 38.1 & -68 47 48 & 3.4 & 22.4 & 1.48e-03$\pm$3.01e-04 & 3.8$\pm$ 2.4 & 6.5 & $<$1.02E-02 & & & & \\ 
222 & 05 31 54.4 & -66 02 21 & 3.8 & 11.8 & 3.50e-04$\pm$9.86e-05 & 1.1$\pm$ 2.3 & 0.0 & 2.90E-03  & 229 & 1.00$\pm$0.27 & 1.00$\pm$0.82 & \\ 
223 & 05 31 56.7 & -70 59 59 & 3.4 & 71.6 & 4.76e-03$\pm$3.79e-04 & 8.2$\pm$ 2.5 & 110.9 & 8.73E-02  &1222 & 1.00$\pm$0.09 & -0.26$\pm$0.04 & SNR LHA 120-N 206  \\ 
224 & 05 31 59.9 & -69 19 51 & 3.5 & 46.4 & 2.81e-03$\pm$5.53e-04 & 2.4$\pm$ 1.9 & 2.3 & 1.33E-02  & 876 & 1.00$\pm$0.21 & 0.02$\pm$0.09 & AGN RX J0532.0-6920, z=0.149 [SCF94] \\ 
225 & 05 32 11.9 & -70 04 54 & 7.6 & 25.2 & 1.02e-03$\pm$2.34e-04 & 0.0$\pm$ 2.0 & 0.0 & $<$4.61E-03 & & & & \\ 
226 & 05 32 12.8 & -69 31 37 & 3.1 & 51.2 & 2.02e-03$\pm$3.80e-04 & 1.5$\pm$ 1.4 & 0.9 & $<$4.88E-03 & & & & \\ 
227 & 05 32 13.4 & -69 29 53 & 4.1 & 10.8 & 4.50e-04$\pm$1.62e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.32E-02 & & & & \\ 
228 & 05 32 14.0 & -71 10 10 & 3.7 & 110.3 & 2.95e-03$\pm$3.07e-04 & 1.2$\pm$ 2.6 & 0.0 &  & & & & \\ 
229 & 05 32 15.6 & -71 04 26 & 4.8 & 14.1 & 8.18e-04$\pm$2.30e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & $<$stellar$>$  \\ 
230 & 05 32 18.5 & -71 07 43 & 2.9 & 302.5 & 4.69e-03$\pm$3.49e-04 & 0.0$\pm$ 0.0 & 0.0 & 9.43E-03  &1238 & 1.00$\pm$0.35 & 1.00$\pm$0.98 & $<$XB$>$ or $<$AGN$>$  \\ 
231 & 05 32 27.3 & -67 31 10 & 8.5 & 106.1 & 1.80e-02$\pm$1.99e-03 & 9.1$\pm$ 4.8 & 9.8 & 6.67E-02  & 540 & 1.00$\pm$0.49 & -0.45$\pm$0.09 & SNR? 0532-67.5 [C97] \\ 
232 & 05 32 27.5 & -69 00 15 & 4.1 & 78.4 & 4.02e-03$\pm$5.22e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.80E-02 & & & & \\ 
233 & 05 32 33.1 & -65 51 43 & 1.4 & 327.0 & 3.99e-03$\pm$2.80e-04 & 0.0$\pm$ 0.0 & 0.0 & 1.11E-02  & 184 & 1.00$\pm$0.10 & 0.43$\pm$0.05 & HMXB RX J0532.5-6551 (Sk -65 66) \\ 
234 & 05 32 34.4 & -66 07 31 & 8.6 & 10.4 & 7.70e-04$\pm$1.98e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$8.31E-04 & & & & \\ 
235 & 05 32 35.7 & -65 54 47 & 5.6 & 10.7 & 5.00e-04$\pm$1.35e-04 & 2.7$\pm$ 3.2 & 0.3 & $<$4.27E-03 & & & & \\ 
236 & 05 32 37.1 & -65 55 57 & 5.0 & 12.6 & 4.57e-04$\pm$1.21e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$3.64E-03 & & & & \\ 
237 & 05 32 42.7 & -71 48 51 & 5.9 & 13.0 & 2.55e-03$\pm$8.38e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
238 & 05 32 42.8 & -69 26 18 & 3.9 & 29.3 & 1.35e-03$\pm$2.82e-04 & 2.5$\pm$ 2.1 & 1.1 & 1.84E-02  & 914 & 1.00$\pm$0.31 & 0.29$\pm$0.19 & LMXB? RX J0532.7-6926 [HP99a]  \\ 
239 & 05 32 49.5 & -66 22 13 & 0.2 & 30957.4 & 2.82e+00$\pm$4.22e-02 & 1.6$\pm$ 0.4 & 182.5 & 4.30E-01  & 316 & 0.51$\pm$0.01 & 0.12$\pm$0.02 & HMXB LMC X-4, HD 269743 O8III  \\ 
240 & 05 32 50.2 & -69 40 21 & 7.3 & 12.6 & 3.56e-03$\pm$1.28e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$6.19E-03 & & & & \\ 
241 & 05 32 51.4 & -70 06 31 & 7.4 & 36.9 & 1.34e-03$\pm$2.64e-04 & 1.3$\pm$ 1.8 & 0.1 & 7.64E-03  &1082 & 1.00$\pm$1.38 & 1.00$\pm$2.45 & \\ 
242 & 05 32 52.0 & -66 28 39 & 2.8 & 17.6 & 5.91e-04$\pm$1.50e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$3.49E-03 & & & & \\ 
243 & 05 33 02.2 & -66 11 32 & 7.3 & 10.5 & 3.40e-03$\pm$1.25e-03 & 3.9$\pm$ 4.0 & 0.6 & $<$1.59E-03 & & & & \\ 
244 & 05 33 05.3 & -66 12 41 & 3.5 & 18.9 & 8.75e-04$\pm$2.20e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.41E-03 & & & & \\ 
245 & 05 33 34.8 & -68 54 54 & 2.0 & 141.5 & 4.94e-03$\pm$5.22e-04 & 2.2$\pm$ 2.0 & 0.7 & 4.80E-02  & 759 & 0.24$\pm$0.22 & -1.00$\pm$1.21 & \\ 
246 & 05 33 36.9 & -67 32 43 & 11.6 & 15.2 & 4.15e-03$\pm$1.07e-03 & 6.3$\pm$ 5.9 & 0.5 & $<$2.45E-02 & & & & \\ 
247 & 05 33 39.5 & -69 09 29 & 4.8 & 21.4 & 4.92e-04$\pm$8.61e-05 & 0.0$\pm$ 0.0 & 0.0 & $<$3.17E-03 & & & & \\ 
248 & 05 33 55.7 & -69 54 47 & 8.1 & 102.9 & 4.42e-02$\pm$3.39e-03 & 15.7$\pm$ 4.7 & 153.6 & 2.81E-01  &1043 & 1.00$\pm$0.11 & -0.20$\pm$0.05 & SNR 0534-69.9  \\ 
249 & 05 33 59.7 & -71 45 26 & 3.5 & 139.0 & 1.53e-02$\pm$1.86e-03 & 2.0$\pm$ 2.2 & 0.4 &  & & & & \\ 
250 & 05 34 08.2 & -70 19 00 & 8.2 & 62.9 & 5.27e-03$\pm$7.29e-04 & 0.0$\pm$ 0.0 & 0.0 & 1.31E-02  &1124 & 1.00$\pm$0.19 & 0.46$\pm$0.11 & hard [HP99b] \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\end{table}

\clearpage

\addtocounter{table}{-1}
\begin{table}
\scriptsize
\caption[]{Continued}
\begin{tabular}{rrrrrccrrrccl}
\hline\noalign{\smallskip}
1~ & \multicolumn{1}{c}{2} & \multicolumn{1}{c}{3} & 4~ &
\multicolumn{1}{c}{5} & 6 & 7 & \multicolumn{1}{c}{8} &
\multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} & 11 & 12 & ~~~13 \\
\hline\noalign{\smallskip}  
No & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \perr & \exil
& Count rate & \ext & \extl & Count rate & \multicolumn{1}{c}{No} & HR1 & HR2 & Remarks \\
 & & & & & & & & \multicolumn{1}{c}{PSPC} & \multicolumn{1}{c}{PSPC} & & & \\ 
 & \multicolumn{2}{c}{(J2000.0)} & [\arcsec] & & [\ct] & [\arcsec] &
& \multicolumn{1}{c}{[\ct]} & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
251 & 05 34 15.8 & -69 14 17 & 2.9 & 29.4 & 1.23e-03$\pm$2.52e-04 & 0.8$\pm$ 2.1 & 0.0 & $<$3.34E-03 & & & & \\ 
252 & 05 34 16.3 & -70 33 43 & 10.6 & 10.5 & 3.99e-03$\pm$1.08e-03 & 7.4$\pm$ 4.5 & 4.8 & 6.49E-02  &1160 & 0.82$\pm$0.03 & 0.08$\pm$0.04 & SNR DEM L 238  \\ 
253 & 05 34 26.4 & -69 28 56 & 6.1 & 10.4 & 2.25e-03$\pm$8.76e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.46E-03 & & & & \\ 
254 & 05 34 27.7 & -69 25 40 & 5.9 & 11.0 & 2.65e-03$\pm$9.41e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$8.05E-04 & & & & $<$stellar$>$  \\ 
255 & 05 34 42.3 & -69 21 14 & 3.1 & 12.3 & 1.75e-04$\pm$4.24e-05 & 0.0$\pm$ 0.0 & 0.0 & $<$2.40E-03 & & & & \\ 
256 & 05 34 44.0 & -67 37 45 & 9.6 & 10.5 & 6.56e-03$\pm$3.08e-03 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
257 & 05 34 44.6 & -67 38 56 & 8.5 & 41.1 & 6.03e-03$\pm$1.13e-03 & 0.0$\pm$ 0.0 & 0.0 & 6.18E-02  & 561 & 1.00$\pm$0.15 & -0.04$\pm$0.15 & AGN RX J0534.8-6739, z=0.072 [CSM97] \\ 
258 & 05 35 03.3 & -66 10 40 & 10.3 & 11.5 & 1.06e-02$\pm$3.97e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$4.07E-02 & & & & \\ 
259 & 05 35 03.5 & -69 21 03 & 2.9 & 12.9 & 1.57e-04$\pm$3.80e-05 & 0.0$\pm$ 0.0 & 0.0 & $<$3.33E-03 & & & & \\ 
260 & 05 35 07.9 & -69 18 48 & 7.6 & 12.4 & 1.26e-03$\pm$4.43e-04 & 0.0$\pm$ 0.0 & 0.0 & & & & & \\ 
261 & 05 35 11.4 & -69 57 05 & 7.9 & 13.6 & 1.07e-03$\pm$3.25e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.47E-02 & & & & \\ 
262 & 05 35 22.8 & -66 12 55 & 8.3 & 48.9 & 1.00e-02$\pm$1.88e-03 & 0.0$\pm$ 0.0 & 0.0 & 3.35E-02  & 268 & -0.24$\pm$0.13 & -1.00$\pm$1.65 & foreground star dM4e [CCH84] \\ 
263 & 05 35 26.9 & -68 32 38 & 7.5 & 13.1 & 4.01e-04$\pm$1.18e-04 & 0.0$\pm$ 0.0 & 0.0 & 1.36E-02  & 676 & & & \\ 
264 & 05 35 28.7 & -69 16 08 & 0.7 & 586.7 & 2.05e-03$\pm$9.58e-05 & 3.1$\pm$ 1.0 & 86.8 & 4.38E-03  & 854 & 1.00$\pm$0.27 & 0.21$\pm$0.20 & SN 1987A \\ 
265 & 05 35 33.7 & -69 44 56 & 8.2 & 11.3 & 2.49e-03$\pm$9.84e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$5.65E-02 & & & & \\ 
266 & 05 35 34.2 & -69 08 25 & 4.7 & 11.6 & 7.04e-04$\pm$2.10e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
267 & 05 35 41.2 & -69 53 08 & 7.6 & 20.2 & 1.25e-03$\pm$3.34e-04 & 1.9$\pm$ 1.9 & 0.8 & $<$1.84E-02 & & & & \\ 
268 & 05 35 45.7 & -69 18 00 & 1.5 & 63.8 & 1.36e-03$\pm$9.48e-05 & 5.8$\pm$ 1.6 & 119.1 & 3.28E-02  & 866 & 1.00$\pm$0.09 & -0.14$\pm$0.05 & SNR Honeycomb Nebula \\ 
269 & 05 35 46.5 & -66 02 23 & 7.0 & 3681.1 & 3.11e-01$\pm$6.77e-03 & 7.2$\pm$ 1.1 &5993.1 & 7.39E+00  & 226 & 0.94$\pm$0.00 & -0.01$\pm$0.01 & SNR LHA 120-N 63A  \\ 
270 & 05 35 48.9 & -69 09 31 & 2.8 & 47.9 & 9.83e-04$\pm$9.34e-05 & 6.8$\pm$ 2.4 & 37.3 & & & & & SNR 0536-69.2, 30 DOR C: knot  \\ 
271 & 05 35 53.1 & -69 34 58 & 3.0 & 16.0 & 7.53e-04$\pm$2.25e-04 & 0.7$\pm$ 1.9 & 0.0 & $<$4.17E-03 & & & & \\ 
272 & 05 36 00.7 & -70 41 28 & 7.6 & 27.0 & 3.02e-03$\pm$8.02e-04 & 1.9$\pm$ 2.0 & 0.7 & 1.03E-02  &1181 & 1.00$\pm$0.14 & 0.39$\pm$0.10 & hard [HP99b] \\ 
273 & 05 36 01.4 & -70 17 36 & 8.2 & 10.9 & 8.29e-04$\pm$2.79e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.44E-02 & & & & \\ 
274 & 05 36 06.6 & -70 38 57 & 9.2 & 11.0 & 3.46e-03$\pm$1.06e-03 & 5.1$\pm$ 3.5 & 4.0 & 6.02E-02  &1173 & 1.00$\pm$0.02 & -0.17$\pm$0.04 & SNR DEM L 249  \\ 
275 & 05 36 17.2 & -69 03 43 & 9.1 & 10.2 & 2.32e-03$\pm$7.22e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$3.05E-03 & & & & \\ 
276 & 05 36 17.3 & -69 13 04 & 2.0 & 55.0 & 1.14e-03$\pm$9.25e-05 & 6.1$\pm$ 1.9 & 72.0 & 2.47E-02  & 840 & 0.89$\pm$ * & 0.11$\pm$ * & SNR 0536-69.2, 30 DOR C: knot  \\ 
277 & 05 36 19.0 & -69 09 30 & 3.2 & 64.0 & 1.37e-03$\pm$1.15e-04 & 8.5$\pm$ 2.7 & 43.2 & & & & & SNR 0536-69.2, 30 DOR C: knot  \\ 
278 & 05 36 32.7 & -65 56 40 & 8.3 & 12.2 & 2.74e-03$\pm$9.88e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.17E-02 & & & & \\ 
279 & 05 36 57.1 & -69 00 27 & 6.9 & 12.8 & 1.26e-03$\pm$3.20e-04 & 4.4$\pm$ 3.9 & 1.0 & & & & & \\ 
280 & 05 36 57.8 & -69 13 26 & 2.2 & 59.4 & 5.51e-04$\pm$6.58e-05 & 0.6$\pm$ 1.9 & 0.0 & & & & & \\ 
281 & 05 37 00.1 & -69 25 37 & 8.3 & 10.8 & 2.28e-03$\pm$6.65e-04 & 0.0$\pm$ 0.0 & 0.0 & & & & & \\ 
282 & 05 37 07.2 & -69 03 09 & 6.4 & 11.9 & 7.18e-04$\pm$1.47e-04 & 7.5$\pm$ 3.4 & 4.9 & & & & & knot in 30 Dor \\ 
283 & 05 37 07.5 & -69 18 54 & 10.4 & 13.0 & 9.60e-04$\pm$2.05e-04 & 8.4$\pm$ 6.2 & 1.5 & & & & & knot \\ 
284 & 05 37 28.6 & -69 23 18 & 13.4 & 11.5 & 4.07e-03$\pm$1.05e-03 & 9.8$\pm$ 7.6 & 1.5 & & & & & $<$SNR$>$  \\ 
285 & 05 37 31.8 & -69 28 26 & 6.1 & 10.5 & 2.58e-03$\pm$9.41e-04 & 0.0$\pm$ 0.0 & 0.0 & & & & & \\ 
286 & 05 37 33.6 & -69 18 43 & 6.8 & 18.2 & 4.89e-04$\pm$9.24e-05 & 3.5$\pm$ 4.8 & 0.2 & & & & & \\ 
287 & 05 37 35.9 & -68 25 57 & 7.4 & 115.8 & 3.15e-03$\pm$3.26e-04 & 0.0$\pm$ 0.0 & 0.0 & & & & & $<$stellar$>$  \\ 
288 & 05 37 36.2 & -69 16 42 & 9.7 & 16.3 & 8.36e-04$\pm$1.40e-04 & 11.5$\pm$ 5.5 & 5.1 & & & & & $<$SNR$>$  \\ 
289 & 05 37 46.9 & -69 10 18 & 0.4 & 8036.1 & 4.07e-02$\pm$6.36e-04 & 5.1$\pm$ 0.7 &3391.0 & 2.34E-01  & 826 & 1.00$\pm$0.02 & 0.47$\pm$0.02 & SNR 0538-69.1, LHA 120-N 157B\\ 
290 & 05 37 50.3 & -69 04 23 & 2.4 & 21.2 & 3.83e-04$\pm$8.80e-05 & 0.0$\pm$ 0.0 & 0.0 & & & & & knot in 30 Dor \\ 
291 & 05 38 09.8 & -68 56 56 & 2.5 & 109.7 & 1.85e-03$\pm$1.79e-04 & 1.5$\pm$ 2.5 & 0.1 & & & & & \\ 
292 & 05 38 14.6 & -64 11 50 & 10.1 & 11.1 & 8.86e-03$\pm$4.22e-03 & 1.2$\pm$ 3.5 & 0.0 & $<$1.03E-03 & & & & \\ 
293 & 05 38 15.9 & -69 23 30 & 0.9 & 2548.9 & 4.30e-02$\pm$1.46e-03 & 0.6$\pm$ 1.1 & 0.0 & 1.72E-01  & 902 & 0.02$\pm$0.03 & -0.00$\pm$0.04 & foreground star dMe CAL 69 [CSM97] \\ 
294 & 05 38 21.3 & -68 50 34 & 2.6 & 33.2 & 1.37e-03$\pm$2.89e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$8.35E-03 & & & & foreground star G5V HD 269916  \\ 
295 & 05 38 28.8 & -69 08 33 & 15.8 & 18.1 & 5.14e-03$\pm$9.66e-04 & 16.1$\pm$10.1 & 2.4 & & & & & knot in 30 Dor \\ 
296 & 05 38 34.4 & -68 53 07 & 0.4 & 5091.1 & 5.56e-02$\pm$1.64e-03 & 0.0$\pm$ 0.0 & 0.0 & 2.98E-01  & 752 & -0.04$\pm$0.02 & 0.05$\pm$0.02 & foreground star G2V, RS CVn? [CSM97] \\ 
297 & 05 38 38.4 & -68 28 09 & 7.9 & 13.2 & 6.62e-04$\pm$2.00e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$3.75E-03 & & & & \\ 
298 & 05 38 41.0 & -69 55 54 & 11.7 & 11.7 & 9.82e-03$\pm$3.41e-03 & 2.8$\pm$ 5.8 & 0.0 & $<$3.56E-03 & & & & \\ 
299 & 05 38 41.4 & -69 05 13 & 0.7 & 505.0 & 3.46e-03$\pm$2.23e-04 & 1.2$\pm$ 1.0 & 1.5 & & & & & knot in 30 Dor \\ 
300 & 05 38 42.4 & -68 52 41 & 1.5 & 103.8 & 2.75e-03$\pm$3.86e-04 & 0.8$\pm$ 1.3 & 0.1 &  & & & & $<$stellar$>$  \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\end{table}

\clearpage

\addtocounter{table}{-1}
\begin{table}
\scriptsize
\caption[]{Continued}
\begin{tabular}{rrrrrccrrrccl}
\hline\noalign{\smallskip}
1~ & \multicolumn{1}{c}{2} & \multicolumn{1}{c}{3} & 4~ &
\multicolumn{1}{c}{5} & 6 & 7 & \multicolumn{1}{c}{8} &
\multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} & 11 & 12 & ~~~13 \\
\hline\noalign{\smallskip}  
No & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \perr & \exil
& Count rate & \ext & \extl & Count rate & \multicolumn{1}{c}{No} & HR1 & HR2 & Remarks \\
 & & & & & & & & \multicolumn{1}{c}{PSPC} & \multicolumn{1}{c}{PSPC} & & & \\ 
 & \multicolumn{2}{c}{(J2000.0)} & [\arcsec] & & [\ct] & [\arcsec] &
& \multicolumn{1}{c}{[\ct]} & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
301 & 05 38 43.7 & -69 06 05 & 0.7 & 1523.9 & 8.47e-03$\pm$3.04e-04 & 4.0$\pm$ 1.1 & 165.4 & & & & & cluster of stars HD 38268; RMC 136 \\ 
302 & 05 38 43.8 & -69 10 12 & 2.1 & 41.7 & 2.44e-03$\pm$1.98e-04 & 7.1$\pm$ 2.0 & 107.4 & & & & & knot in 30 Dor \\ 
303 & 05 38 46.7 & -69 02 25 & 2.9 & 33.4 & 2.25e-03$\pm$2.06e-04 & 8.1$\pm$ 2.6 & 71.9 & & & & & knot in 30 Dor \\ 
304 & 05 38 49.8 & -68 35 04 & 7.4 & 39.1 & 1.50e-03$\pm$2.80e-04 & 1.6$\pm$ 2.0 & 0.2 & & & & & \\ 
305 & 05 38 50.0 & -69 44 27 & 4.1 & 36.0 & 1.46e-03$\pm$2.48e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$5.74E-03 & & & & foreground star F2V HD 38329 \\ 
306 & 05 38 56.3 & -64 05 03 & 0.2 & 34020.7 & 7.37e+00$\pm$6.88e-02 & 1.9$\pm$ 0.4 & 367.4 & 2.04E+01  & 41 & 0.84$\pm$0.00 & 0.28$\pm$0.01 & HMXB LMC X-3 \\ 
307 & 05 39 27.9 & -69 33 12 & 12.0 & 15.7 & 2.49e-03$\pm$4.68e-04 & 12.8$\pm$ 6.5 & 4.0 & & & & & $<$SNR$>$  \\ 
308 & 05 39 29.2 & -69 57 09 & 4.4 & 20.3 & 8.84e-04$\pm$2.24e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.47E-03 & & & & foreground star HD 269934  \\ 
309 & 05 39 31.3 & -69 05 12 & 4.7 & 31.4 & 2.05e-03$\pm$2.25e-04 & 10.3$\pm$ 3.5 & 31.7 & & & & & knot in 30 Dor \\ 
310 & 05 39 36.6 & -70 01 58 & 9.3 & 27.1 & 4.28e-03$\pm$6.40e-04 & 10.1$\pm$ 4.4 & 14.4 & 2.36E-02  &1063 & 1.00$\pm$0.17 & -0.17$\pm$0.10 & SNR? [HP99b] \\ 
311 & 05 39 38.7 & -69 44 32 & 3.0 & 32679.3 & 3.77e+00$\pm$4.68e-02 & 0.0$\pm$ 0.0 & 0.0 & 1.27E+01  &1001 & 0.99$\pm$0.00 & 0.74$\pm$0.00 & HMXB LMC X-1, O8III  \\ 
312 & 05 39 50.1 & -69 08 03 & 7.4 & 18.9 & 1.44e-03$\pm$2.13e-04 & 10.6$\pm$ 4.8 & 13.3 & & & & & knot in 30 Dor \\ 
313 & 05 39 59.9 & -68 28 42 & 7.1 & 315.3 & 6.31e-03$\pm$5.22e-04 & 2.7$\pm$ 1.2 & 26.9 & 1.31E-02  & 668 & 1.00$\pm$0.62 & 1.00$\pm$1.88 & $<$stellar$>$  \\ 
314 & 05 40 03.2 & -68 20 36 & 8.4 & 25.3 & 1.65e-03$\pm$3.35e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
315 & 05 40 04.5 & -69 43 58 & 3.6 & 41.3 & 3.36e-03$\pm$3.52e-04 & 5.8$\pm$ 2.0 & 61.8 &  & & & & SNR? [CKS97] \\ 
316 & 05 40 06.6 & -70 14 21 & 7.4 & 24.1 & 1.04e-03$\pm$2.58e-04 & 1.1$\pm$ 1.6 & 0.1 & $<$2.12E-02 & & & & \\ 
317 & 05 40 07.8 & -69 17 11 & 2.2 & 56.6 & 2.25e-03$\pm$3.87e-04 & 2.5$\pm$ 1.7 & 3.1 & & & & & \\ 
318 & 05 40 10.9 & -69 19 52 & 0.7 & 17883.4 & 1.95e-01$\pm$3.32e-03 & 2.7$\pm$ 0.5 & 781.3 & 8.40E-01  & 877 & 0.98$\pm$0.00 & 0.58$\pm$0.01 & SNR LHA 120-N 158A, PSR B0540-69 \\ 
319 & 05 40 23.7 & -68 56 52 & 3.7 & 15.9 & 9.73e-04$\pm$2.65e-04 & 0.5$\pm$ 2.2 & 0.0 & & & & & \\ 
320 & 05 40 27.7 & -69 37 17 & 4.9 & 11.6 & 5.29e-04$\pm$1.53e-04 & 0.0$\pm$ 0.0 & 0.0 & & & & & \\ 
321 & 05 40 30.1 & -64 20 42 & 8.9 & 12.4 & 1.46e-03$\pm$4.49e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$7.47E-03 & & & & \\ 
322 & 05 40 30.3 & -69 46 58 & 5.1 & 11.3 & 3.85e-03$\pm$1.60e-03 & 0.0$\pm$ 0.0 & 0.0 & & & & & \\ 
323 & 05 40 31.5 & -68 58 17 & 9.8 & 10.1 & 1.36e-03$\pm$3.67e-04 & 2.7$\pm$ 5.4 & 0.0 & & & & & \\ 
324 & 05 40 35.0 & -68 32 28 & 9.0 & 11.7 & 8.02e-04$\pm$2.31e-04 & 3.3$\pm$ 2.8 & 0.8 & $<$8.69E-03 & & & & \\ 
325 & 05 40 37.2 & -70 12 01 & 7.1 & 88.6 & 2.45e-03$\pm$3.75e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$6.85E-03 & & & & \\ 
326 & 05 41 13.1 & -64 11 51 & 7.4 & 48.1 & 2.81e-03$\pm$5.45e-04 & 0.0$\pm$ 0.0 & 0.0 & 2.05E-02  & 50 & 1.00$\pm$0.70 & 1.00$\pm$0.43 & \\ 
327 & 05 41 16.0 & -69 41 36 & 3.8 & 20.8 & 5.97e-04$\pm$1.48e-04 & 0.0$\pm$ 0.0 & 0.0 & & & & & \\ 
328 & 05 41 22.2 & -69 36 29 & 6.6 & 11.1 & 7.28e-04$\pm$2.03e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.34E-02 & & & & $<$HMXB$>$ LMC B2 supergiant SK -69 271 \\ 
329 & 05 41 27.6 & -69 44 53 & 4.2 & 12.5 & 4.44e-04$\pm$1.34e-04 & 0.0$\pm$ 0.0 & 0.0 & & & & & \\ 
330 & 05 41 29.9 & -69 04 45 & 8.9 & 14.9 & 1.14e-03$\pm$2.76e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$3.59E-02 & & & & CAL 80 \\ 
331 & 05 41 35.4 & -68 26 17 & 8.6 & 10.5 & 1.96e-03$\pm$5.94e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
332 & 05 41 37.1 & -68 32 32 & 4.5 & 33.6 & 2.34e-03$\pm$4.27e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.23E-02 & & & & $<$HMXB$>$ LMC O star BI 267 \\ 
333 & 05 41 39.3 & -69 02 36 & 8.1 & 11.1 & 8.19e-04$\pm$2.39e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.40E-01 & & & & \\ 
334 & 05 41 44.5 & -69 42 09 & 5.3 & 10.7 & 5.48e-04$\pm$1.63e-04 & 1.9$\pm$ 2.7 & 0.1 & $<$1.55E-02 & & & & \\ 
335 & 05 41 44.6 & -69 21 53 & 4.4 & 15.1 & 1.06e-03$\pm$3.05e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$7.96E-03 & & & & \\ 
336 & 05 41 52.5 & -69 54 00 & 8.5 & 11.8 & 6.88e-04$\pm$1.95e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.38E-03 & & & & \\ 
337 & 05 41 59.0 & -68 15 42 & 7.5 & 14.4 & 2.47e-03$\pm$6.50e-04 & 2.1$\pm$ 4.0 & 0.0 &  & & & & \\ 
338 & 05 42 01.2 & -69 24 44 & 11.9 & 11.5 & 2.43e-03$\pm$5.91e-04 & 8.3$\pm$ 5.6 & 2.8 & $<$7.76E-03 & & & & $<$SNR$>$  \\ 
339 & 05 42 04.2 & -68 21 08 & 7.1 & 10.9 & 1.71e-03$\pm$5.17e-04 & 4.2$\pm$ 4.2 & 0.7 &  & & & & \\ 
340 & 05 42 36.9 & -68 32 03 & 3.2 & 23.5 & 1.17e-03$\pm$2.75e-04 & 2.0$\pm$ 2.4 & 0.5 &  & & & & \\ 
341 & 05 42 39.2 & -68 58 57 & 8.7 & 10.3 & 9.13e-04$\pm$2.78e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.19E-03 & & & & \\ 
342 & 05 42 39.8 & -68 50 49 & 6.7 & 32.9 & 1.04e-03$\pm$2.38e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$3.90E-03 & & & & \\ 
343 & 05 42 45.4 & -69 53 59 & 7.7 & 13.6 & 5.10e-04$\pm$1.49e-04 & 0.6$\pm$ 2.2 & 0.0 & $<$2.32E-03 & & & & \\ 
344 & 05 42 55.8 & -68 41 42 & 13.3 & 10.5 & 6.72e-03$\pm$2.78e-03 & 0.0$\pm$ 0.0 & 0.0 & $<$2.40E-03 & & & & \\ 
345 & 05 43 04.3 & -69 26 32 & 8.1 & 16.4 & 1.20e-03$\pm$3.31e-04 & 2.6$\pm$ 2.8 & 0.4 & $<$6.08E-03 & & & & \\ 
346 & 05 43 15.1 & -69 49 52 & 8.0 & 10.6 & 1.78e-03$\pm$7.63e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.51E-02 & & & & \\ 
347 & 05 43 22.2 & -68 56 39 & 6.4 & 141.3 & 2.51e-03$\pm$3.01e-04 & 1.2$\pm$ 1.1 & 0.8 & $<$1.67E-02 & & & & $<$stellar$>$  \\ 
348 & 05 43 34.2 & -68 22 21 & 1.1 & 17776.1 & 2.15e-01$\pm$3.26e-03 & 2.2$\pm$ 0.7 & 46.1 & 8.66E-01  & 654 & -0.87$\pm$0.02 & -1.00$\pm$0.51 & SSS CAL 83 [SCF94] \\ 
349 & 05 43 34.5 & -64 22 55 & 7.2 & 624.1 & 3.06e-02$\pm$1.79e-03 & 0.0$\pm$ 0.0 & 0.0 & 6.53E-02  & 61 & -0.00$\pm$0.13 & 0.05$\pm$0.19 & foreground star? [HP99b] \\ 
350 & 05 43 39.6 & -69 17 18 & 8.7 & 11.0 & 8.77e-04$\pm$2.51e-04 & 4.1$\pm$ 3.6 & 0.5 & $<$2.29E-03 & & & & \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\end{table}

\clearpage

\addtocounter{table}{-1}
\begin{table}
\scriptsize
\caption[]{Continued}
\begin{tabular}{rrrrrccrrrccl}
\hline\noalign{\smallskip}
1~ & \multicolumn{1}{c}{2} & \multicolumn{1}{c}{3} & 4~ &
\multicolumn{1}{c}{5} & 6 & 7 & \multicolumn{1}{c}{8} &
\multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} & 11 & 12 & ~~~13 \\
\hline\noalign{\smallskip}  
No & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{Dec} & \perr & \exil
& Count rate & \ext & \extl & Count rate & \multicolumn{1}{c}{No} & HR1 & HR2 & Remarks \\
 & & & & & & & & \multicolumn{1}{c}{PSPC} & \multicolumn{1}{c}{PSPC} & & & \\ 
 & \multicolumn{2}{c}{(J2000.0)} & [\arcsec] & & [\ct] & [\arcsec] &
& \multicolumn{1}{c}{[\ct]} & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
351 & 05 43 58.7 & -65 39 55 & 4.4 & 16.4 & 1.88e-03$\pm$6.11e-04 & 0.0$\pm$ 0.0 & 0.0 & 6.86E-03  & 148 & 1.00$\pm$0.87 & 1.00$\pm$0.66 & \\ 
352 & 05 44 06.0 & -71 00 51 & 7.8 & 12.3 & 1.34e-03$\pm$5.17e-04 & 0.0$\pm$ 0.0 & 0.0 & 4.41E-02  &1225 & 1.00$\pm$0.03 & 0.65$\pm$0.03 & HMXB RX J0544.1-7100 [HP99b] \\ 
353 & 05 44 10.5 & -69 46 49 & 7.9 & 11.3 & 6.22e-04$\pm$2.01e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$2.21E-02 & & & & \\ 
354 & 05 44 29.3 & -71 11 55 & 10.5 & 11.8 & 1.73e-03$\pm$5.03e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.51E-03 & & & & \\ 
355 & 05 44 34.8 & -69 46 25 & 8.8 & 10.8 & 7.12e-04$\pm$2.01e-04 & 3.0$\pm$ 3.1 & 0.5 & $<$1.08E-02 & & & & \\ 
356 & 05 44 46.4 & -65 44 07 & 3.9 & 15.3 & 1.43e-03$\pm$5.16e-04 & 0.0$\pm$ 0.0 & 0.0 & 6.57E-03  & 157 & -0.20$\pm$0.22 & -1.00$\pm$0.63 & foreground star A7V HD 39014 \\ 
357 & 05 45 00.4 & -69 54 15 & 9.1 & 12.9 & 4.70e-03$\pm$1.90e-03 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
358 & 05 45 08.7 & -68 19 37 & 7.2 & 10.7 & 6.64e-03$\pm$2.94e-03 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
359 & 05 45 43.4 & -68 25 26 & 9.3 & 13.3 & 1.15e-03$\pm$3.21e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
360 & 05 45 52.7 & -69 54 45 & 16.3 & 10.5 & 2.01e-03$\pm$5.51e-04 & 0.0$\pm$ 8.0 & 0.0 & $<$3.10E-03 & & & & \\ 
361 & 05 45 56.2 & -69 43 55 & 7.1 & 188.7 & 3.07e-03$\pm$3.11e-04 & 1.0$\pm$ 1.4 & 0.1 & & & & & \\ 
362 & 05 46 15.3 & -68 35 23 & 7.3 & 90.4 & 2.94e-03$\pm$4.31e-04 & 0.0$\pm$ 0.0 & 0.0 & 1.24E-02  & 686 & & & RX J0546.3-6836 (CAL 86) \\ 
363 & 05 46 46.9 & -71 08 52 & 7.0 & 3268.5 & 6.23e-02$\pm$2.17e-03 & 3.0$\pm$ 0.8 & 242.1 & 1.24E-01  &1240 & 0.80$\pm$0.01 & -0.86$\pm$0.01 & SSS CAL 87 \\ 
364 & 05 46 55.7 & -68 51 35 & 7.0 & 1146.0 & 2.02e-02$\pm$1.00e-03 & 3.6$\pm$ 1.0 & 171.7 & 1.08E-02  & 747 & 1.00$\pm$0.21 & 1.00$\pm$0.60 & $<$XB$>$ or $<$AGN$>$  \\ 
365 & 05 46 57.1 & -69 42 40 & 10.7 & 32.2 & 7.62e-03$\pm$8.64e-04 & 16.8$\pm$ 6.2 & 29.9 & 4.54E-02  & 993 & 0.95$\pm$ * & 0.21$\pm$ * & SNR LHA 120-N 135 (DEM L 316), shell B \\ 
366 & 05 47 18.5 & -69 41 28 & 7.4 & 29.7 & 3.41e-03$\pm$3.51e-04 & 6.7$\pm$ 2.2 & 85.5 & 5.02E-02  & 987 & 1.00$\pm$0.10 & 0.22$\pm$0.07 & SNR LHA 120-N 135 (DEM L 316), shell A \\ 
367 & 05 47 19.9 & -68 31 33 & 7.5 & 21.7 & 8.99e-04$\pm$2.45e-04 & 1.4$\pm$ 1.8 & 0.2 &  & & & & \\ 
368 & 05 47 21.7 & -70 26 55 & 4.3 & 10.6 & 2.85e-03$\pm$1.46e-03 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
369 & 05 47 27.2 & -70 06 27 & 7.7 & 26.1 & 1.42e-03$\pm$3.30e-04 & 2.1$\pm$ 2.5 & 0.4 & $<$1.82E-03 & & & & \\ 
370 & 05 47 34.7 & -71 55 19 & 12.4 & 10.7 & 3.46e-03$\pm$1.04e-03 & 2.5$\pm$ 6.0 & 0.0 &  & & & & \\ 
371 & 05 47 45.2 & -67 45 05 & 2.6 & 89.0 & 9.63e-03$\pm$1.75e-03 & 2.1$\pm$ 1.5 & 3.4 &  & & & & AGN RX J0547.8-6745, z=0.3905 [CSM97]  \\ 
372 & 05 47 47.6 & -70 24 46 & 3.0 & 37.3 & 8.31e-03$\pm$1.11e-03 & 6.4$\pm$ 2.5 & 60.3 & 1.52E-01  &1137 & 1.00$\pm$0.05 & -0.10$\pm$0.06 & SNR 0548-70.4  \\ 
373 & 05 47 58.9 & -68 35 41 & 8.4 & 11.8 & 7.84e-04$\pm$2.50e-04 & 1.6$\pm$ 3.0 & 0.0 &  & & & & \\ 
374 & 05 48 01.3 & -71 56 19 & 10.6 & 11.0 & 2.50e-03$\pm$7.26e-04 & 4.6$\pm$ 4.7 & 0.6 & $<$1.69E-03 & & & & \\ 
375 & 05 48 19.2 & -70 20 44 & 1.7 & 216.6 & 3.57e-03$\pm$3.47e-04 & 2.3$\pm$ 1.3 & 7.5 & 1.63E-02  &1127 & & & foreground star F3/F5IV/V HD 39756 \\ 
376 & 05 48 28.8 & -71 12 44 & 8.3 & 17.7 & 1.52e-03$\pm$4.14e-04 & 0.0$\pm$ 0.0 & 0.0 & 8.27E-03  &1247 & 1.00$\pm$0.09 & 0.27$\pm$0.08 & hard [HP99b] \\ 
377 & 05 48 58.9 & -68 54 08 & 8.5 & 23.0 & 1.40e-03$\pm$3.27e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
378 & 05 49 12.5 & -70 06 56 & 9.7 & 12.8 & 1.75e-03$\pm$4.63e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.29E-02 & & & & \\ 
379 & 05 49 28.9 & -69 47 14 & 9.9 & 24.2 & 1.81e-03$\pm$3.34e-04 & 0.0$\pm$ 0.0 & 0.0 & 9.33E-03  &1014 & -1.00$\pm$0.89 & & foreground star F2V HD 39904 \\ 
380 & 05 49 40.5 & -69 44 12 & 13.7 & 14.3 & 1.52e-03$\pm$3.45e-04 & 5.0$\pm$ 6.2 & 0.2 & 1.17E-02  & 999 & 1.00$\pm$0.73 & 0.48$\pm$0.21 & \\ 
381 & 05 49 41.8 & -70 23 14 & 8.4 & 10.2 & 4.75e-03$\pm$2.04e-03 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
382 & 05 49 46.0 & -69 38 40 & 12.2 & 12.4 & 2.06e-03$\pm$5.30e-04 & 0.0$\pm$ 0.0 & 0.0 & 6.39E-03  & 975 & 1.00$\pm$3.30 & -1.00$\pm$1.76 & \\ 
383 & 05 49 46.5 & -71 49 36 & 7.1 & 570.5 & 9.56e-03$\pm$5.97e-04 & 3.3$\pm$ 1.2 & 62.1 & 4.12E-02  &1312 & -0.02$\pm$0.06 & -0.16$\pm$0.08 & foreground star dMe [SCC99]  \\ 
384 & 05 49 53.4 & -68 19 46 & 10.9 & 11.7 & 3.12e-03$\pm$9.77e-04 & 0.0$\pm$ 0.0 & 0.0 &  & & & & \\ 
385 & 05 50 31.5 & -71 09 57 & 8.6 & 29.1 & 3.59e-03$\pm$7.58e-04 & 0.5$\pm$ 3.7 & 0.0 & 2.86E-03  &1243 & 1.00$\pm$0.75 & 1.00$\pm$1.61 & AGN RX J0550.5-7110, z=0.4429 [CGC97]  \\ 
386 & 05 51 00.5 & -69 54 08 & 4.4 & 106.0 & 1.20e-02$\pm$1.73e-03 & 0.6$\pm$ 3.0 & 0.0 & 5.99E-02  &1036 & -0.11$\pm$0.16 & -1.00$\pm$3.23 & foreground star F5V HD 40156 \\ 
387 & 05 51 22.6 & -70 27 37 & 9.0 & 24.8 & 3.98e-03$\pm$8.57e-04 & 0.0$\pm$ 0.0 & 0.0 & $<$1.19E-02 & & & & \\ 
388 & 05 51 38.8 & -69 23 00 & 9.5 & 12.5 & 3.04e-03$\pm$1.03e-03 & 3.7$\pm$ 3.7 & 0.3 & 1.42E-02  & 893 & 0.03$\pm$0.24 & -1.00$\pm$2.55 & \\ 
389 & 05 52 24.3 & -64 02 12 & 7.1 & 464.0 & 4.82e-02$\pm$4.64e-03 & 2.3$\pm$ 1.2 & 10.8 & 1.75E-01  & 37 & 0.57$\pm$0.11 & 0.17$\pm$0.12 & AGN? PKS 0552-640 [HP99b]  \\ 
390 & 05 52 32.0 & -69 49 06 & 4.5 & 36.5 & 5.16e-03$\pm$1.12e-03 & 3.7$\pm$ 2.3 & 6.8 & 7.30E-02  &1024 & 1.00$\pm$0.14 & 0.46$\pm$0.15 & 2E 0553.0-6949 \\ 
391 & 05 52 48.7 & -69 26 35 & 7.5 & 39.8 & 4.85e-03$\pm$1.19e-03 & 1.9$\pm$ 2.1 & 0.4 & $<$1.15E-02 & & & & RX J0552.8-6927  \\ 
392 & 05 53 02.2 & -70 17 51 & 8.9 & 10.7 & 3.49e-03$\pm$1.29e-03 & 1.7$\pm$ 3.0 & 0.1 &  & & & & \\ 
393 & 05 53 34.9 & -70 30 24 & 7.9 & 21.8 & 2.38e-03$\pm$6.02e-04 & 2.4$\pm$ 2.3 & 0.9 & $<$5.16E-03 & & & & \\ 
394 & 05 54 13.5 & -69 19 56 & 9.0 & 12.3 & 2.63e-03$\pm$9.49e-04 & 1.7$\pm$ 3.0 & 0.0 &  & & & & \\ 
395 & 05 54 52.0 & -67 51 10 & 9.1 & 10.3 & 5.05e-03$\pm$2.44e-03 & 2.9$\pm$ 2.8 & 0.3 &  & & & & \\ 
396 & 06 08 50.6 & -65 43 58 & 7.3 & 53.7 & 6.19e-03$\pm$6.36e-04 & 6.0$\pm$ 2.1 & 85.2 &  & & & & S0 galaxy ESO 86- 62 \\ 
397 & 06 08 55.0 & -65 53 00 & 9.2 & 11.6 & 1.14e-03$\pm$3.18e-04 & 2.9$\pm$ 3.4 & 0.4 &  & & & & $<$galaxy$>$ \\ 
\noalign{\smallskip}
\hline
\end{tabular}
